On the Equivalence of Inexact Proximal ALM and ADMM for a Class of Convex Composite Programming

In this paper, we show that for a class of linearly constrained convex composite optimization problems, an (inexact) symmetric Gauss-Seidel based majorized multi-block proximal alternating direction method of multipliers (ADMM) is equivalent to an {\em inexact} proximal augmented Lagrangian method (ALM). This equivalence not only provides new perspectives for understanding some ADMM-type algorithms but also supplies meaningful guidelines on implementing them to achieve better computational efficiency. Even for the two-block case, a by-product of this equivalence is the convergence of the whole sequence generated by the classic ADMM with a step-length that exceeds the conventional upper bound of $(1+\sqrt{5})/2$, if one part of the objective is linear. This is exactly the problem setting in which the very first convergence analysis of ADMM was conducted by Gabay and Mercier in 1976, but, even under notably stronger assumptions, only the convergence of the primal sequence was known. A collection of illustrative examples are provided to demonstrate the breadth of applications for which our results can be used. Numerical experiments on solving a large number of linear and convex quadratic semidefinite programming problems are conducted to illustrate how the theoretical results established here can lead to improvements on the corresponding practical implementations.

==> (inline-0) <==
\begin{longtable}{|cc|c|c|c|c|}
\caption{ The performance of ADMM with $\tau=1,1.618,1.90,1.99,1.999$ on solving SDP problems (accuracy $= 10^{-6}$). The maximum iteration number is set as $100,000$.
In the table, the time of computation is in the format of "hours:minutes:seconds" if it is larger than one minute, or else it is recorded by second.}
\label{tablesdpresult}
\vspace{0.5em}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 1st line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
\\[-5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2nd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{iteration}
&\mc{1}{c|}{$\eta_{\rm SDP}$}
&\mc{1}{c|}{$\eta{gap}$}
&\mc{1}{c|}{CPU time}
\\[2pt]
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{|c}{problem}&\mc{1}{c|}{$m|n$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
\\
\hline
\endfirsthead
\multicolumn{3}{c}{Table~\thetable~(continued) }\vspace{0.5em}
\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
\\[-5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2nd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{iteration}
&\mc{1}{c|}{$\eta_{\rm SDP}$}
&\mc{1}{c|}{$\eta{gap}$}
&\mc{1}{c|}{CPU time}
\\[2pt]
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{|c}{problem}&\mc{1}{c|}{$m|n$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
&\mc{1}{c|}{$\tau=1|1.618|1.90|1.99|1.999$}
\\
\hline
\endhead
\hline
\endfoot
theta4 &1949$|$200&408$|$344$|$314$|$601$|$3401&9.8-7$|$9.4-7$|$9.9-7$|$8.9-7$|$8.6-7&9.7-8$|$-5.4-7$|${\green{1.7-6}}$|$-7.3-10$|$-5.5-9
&2.6$|$1.7$|$1.6$|$2.8$|$15.1
\\[2pt]  
theta42 &5986$|$200&205$|$169$|$173$|$166$|$167&9.8-7$|$9.5-7$|$9.5-7$|$9.9-7$|$9.6-7&-4.0-8$|$-4.5-8$|$4.3-8$|$3.9-8$|$3.5-8
&1.1$|$0.9$|$0.9$|$0.9$|$0.9
\\[2pt]  
theta6 &4375$|$300&400$|$353$|$333$|$672$|$3735&9.0-7$|$9.0-7$|$9.4-7$|$9.9-7$|$9.9-7&{\green{-1.7-6}}$|${\green{2.0-6}}$|${\green{2.1-6}}$|$-2.0-10$|$1.5-9
&4$|$3.6$|$3.3$|$6.7$|$35.9
\\[2pt]  
theta62 &13390$|$300&186$|$185$|$173$|$163$|$201&9.5-7$|$9.2-7$|$9.6-7$|$9.6-7$|$9.7-7&5.4-8$|$1.4-7$|$1.4-7$|$5.8-9$|$-6.4-10
&2$|$2$|$2.1$|$1.8$|$2.1
\\[2pt]  
theta8 &7905$|$400&453$|$380$|$357$|$644$|$3401&9.4-7$|$8.1-7$|$9.7-7$|$9.9-7$|$8.8-7&-6.5-7$|${\green{1.7-6}}$|${\green{2.0-6}}$|$-2.1-10$|$1.7-9
&9.4$|$7.9$|$7.4$|$13.3$|$1:10
\\[2pt]  
theta82 &23872$|$400&191$|$171$|$172$|$181$|$182&9.1-7$|$9.7-7$|$9.2-7$|$9.5-7$|$9.8-7&-1.5-9$|$1.8-7$|$6.8-8$|$7.1-8$|$7.2-8
&4.3$|$3.8$|$3.8$|$4$|$4
\\[2pt]  
theta83 &39862$|$400&173$|$161$|$150$|$147$|$147&9.9-7$|$9.5-7$|$9.8-7$|$9.7-7$|$9.4-7&-6.2-8$|$1.1-7$|$1.1-7$|$1.1-7$|$1.1-7
&3.9$|$3.7$|$3.4$|$3.4$|$3.3
\\[2pt]  
theta10 &12470$|$500&464$|$386$|$389$|$686$|$2801&8.5-7$|$8.9-7$|$8.2-7$|$9.9-7$|$9.4-7&{\green{-1.4-6}}$|${\green{2.0-6}}$|${\green{1.7-6}}$|$-1.2-10$|$2.9-9
&14.6$|$12.2$|$12.3$|$21.5$|$1:27
\\[2pt]  
theta102 &37467$|$500&197$|$185$|$171$|$172$|$251&9.5-7$|$9.8-7$|$9.3-7$|$9.9-7$|$8.5-7&6.9-8$|$1.1-7$|$4.6-8$|$5.8-8$|$-2.2-10
&6.5$|$6.1$|$5.7$|$5.7$|$8.2
\\[2pt]  
theta103 &62516$|$500&154$|$144$|$141$|$145$|$144&9.8-7$|$9.0-7$|$9.3-7$|$9.3-7$|$9.7-7&1.3-7$|$6.9-8$|$4.6-8$|$3.5-8$|$3.6-8
&5.2$|$4.9$|$4.8$|$4.9$|$4.9
\\[2pt]  
theta104 &87245$|$500&159$|$148$|$155$|$152$|$151&9.8-7$|$9.5-7$|$9.7-7$|$9.2-7$|$9.7-7&1.8-7$|$1.1-7$|$4.9-8$|$4.3-8$|$4.4-8
&5.5$|$5.2$|$5.4$|$5.2$|$5.2
\\[2pt]  
theta12 &17979$|$600&458$|$392$|$382$|$601$|$3101&9.5-7$|$8.2-7$|$9.6-7$|$9.3-7$|$8.4-7&{\green{1.6-6}}$|${\green{1.8-6}}$|${\green{-1.8-6}}$|$4.6-10$|$-4.9-10
&24.3$|$20.7$|$20.2$|$31.5$|$2:41
\\[2pt]  
theta123 &90020$|$600&150$|$144$|$136$|$142$|$142&9.5-7$|$9.6-7$|$9.9-7$|$9.4-7$|$9.2-7&6.3-8$|$6.6-8$|$7.5-8$|$5.8-8$|$5.6-8
&8.8$|$8.4$|$8$|$8.4$|$8.2
\\[2pt]  
theta162 &127600$|$800&181$|$148$|$138$|$138$|$151&9.4-7$|$9.6-7$|$9.2-7$|$9.9-7$|$9.4-7&6.3-8$|$3.8-8$|$-1.3-8$|$2.8-8$|$1.1-8
&20.6$|$16.8$|$15.9$|$15.5$|$17.2
\\[2pt]  
MANN-a27 &703$|$378&1516$|$1388$|$1372$|$1272$|$2112&9.1-7$|$9.1-7$|$7.5-7$|$8.2-7$|$9.9-7&{\red{1.3-5}}$|${\red{-1.4-5}}$|${\red{1.1-5}}$|${\red{-1.3-5}}$|$8.0-9
&22.3$|$20.3$|$19.8$|$18.5$|$34.2
\\[2pt]  
johnson8-4-4 &561$|$70&165$|$161$|$153$|$162$|$162&4.7-7$|$8.8-7$|$9.6-7$|$9.3-7$|$6.2-7&{\green{2.3-6}}$|${\green{-2.4-6}}$|${\blue{-5.5-6}}$|${\green{-3.4-6}}$|${\green{-3.4-6}}
&0.3$|$0.1$|$0.1$|$0.2$|$0.2
\\[2pt]  
johnson16-2-4 &1681$|$120&102$|$103$|$104$|$107$|$107&2.1-7$|$5.0-7$|$1.8-7$|$1.1-7$|$3.5-7&{\green{-2.7-6}}$|${\green{-5.0-6}}$|${\green{2.4-6}}$|${\green{-1.4-6}}$|${\green{-1.2-6}}
&0.2$|$0.2$|$0.1$|$0.1$|$0.2
\\[2pt]  
san200-0.7-1 &5971$|$200&3778$|$3898$|$3397$|$3446$|$5301&9.7-7$|$9.7-7$|$9.9-7$|$9.9-7$|$9.7-7&{\red{-1.3-5}}$|${\blue{-7.6-6}}$|${\red{-1.3-5}}$|${\red{-1.1-5}}$|$-1.5-7
&10.5$|$11.6$|$8.9$|$8.7$|$13.2
\\[2pt]  
sanr200-0.7 &6033$|$200&211$|$178$|$180$|$169$|$169&9.9-7$|$9.7-7$|$9.4-7$|$9.6-7$|$9.6-7&-9.8-8$|$-1.8-7$|$-1.6-7$|$-1.6-7$|$-1.5-7
&1$|$0.8$|$0.9$|$0.8$|$0.8
\\[2pt]  
c-fat200-1 &18367$|$200&239$|$370$|$368$|$568$|$2701&9.9-7$|$7.7-7$|$8.9-7$|$9.9-7$|$9.8-7&{\green{3.8-6}}$|${\blue{-6.4-6}}$|${\blue{-7.3-6}}$|$2.2-7$|${\green{-1.1-6}}
&1.1$|$1.7$|$1.6$|$2.5$|$11.3
\\[2pt]  
hamming-6-4 &1313$|$64&73$|$68$|$64$|$64$|$64&6.3-7$|$9.0-7$|$7.0-7$|$7.0-7$|$7.0-7&{\green{1.7-6}}$|${\green{-2.5-6}}$|${\green{3.7-6}}$|${\green{3.3-6}}$|${\green{3.3-6}}
&0.1$|$0.1$|$0.1$|$0.1$|$0.1
\\[2pt]  
hamming-8-4 &11777$|$256&149$|$144$|$143$|$146$|$146&9.2-7$|$5.5-7$|$6.8-7$|$2.2-7$|$8.1-7&{\green{-4.0-6}}$|${\blue{-5.8-6}}$|${\green{3.1-6}}$|${\green{-2.9-6}}$|${\green{-2.0-6}}
&0.9$|$0.8$|$0.8$|$0.8$|$0.8
\\[2pt]  
hamming-9-8 &2305$|$512&2608$|$2666$|$2533$|$2758$|$2656&8.3-7$|$9.0-7$|$9.8-7$|$8.7-7$|$9.3-7&{\blue{9.9-6}}$|${\red{1.1-5}}$|${\red{-1.2-5}}$|${\red{1.0-5}}$|${\red{1.2-5}}
&1:17$|$1:19$|$1:16$|$1:25$|$1:31
\\[2pt]  
hamming-10-2 &23041$|$1024&700$|$644$|$630$|$631$|$630&8.3-7$|$4.5-7$|$7.8-7$|$7.2-7$|$9.6-7&{\blue{-7.6-6}}$|${\red{1.2-5}}$|${\red{1.9-5}}$|${\red{-1.9-5}}$|${\red{-1.9-5}}
&2:16$|$2:01$|$2:02$|$1:55$|$1:55
\\[2pt]  
hamming-7-5-6 &1793$|$128&532$|$524$|$537$|$539$|$537&6.0-7$|$9.6-7$|$6.7-7$|$9.7-7$|$9.3-7&{\green{3.5-6}}$|${\blue{-5.4-6}}$|${\green{-3.6-6}}$|${\green{3.7-6}}$|${\green{4.8-6}}
&0.8$|$0.8$|$0.9$|$0.8$|$0.9
\\[2pt]  
hamming-8-3-4 &16129$|$256&193$|$173$|$189$|$186$|$186&6.6-7$|$8.1-7$|$3.9-7$|$6.0-7$|$5.1-7&{\green{-2.5-6}}$|${\blue{6.1-6}}$|${\green{3.6-6}}$|${\green{5.0-6}}$|${\green{4.2-6}}
&1.2$|$1.1$|$1.2$|$1.2$|$1.2
\\[2pt]  
hamming-9-5-6 &53761$|$512&1029$|$1068$|$1054$|$1036$|$1065&7.4-7$|$7.0-7$|$8.3-7$|$7.5-7$|$8.2-7&{\blue{8.8-6}}$|${\blue{-7.9-6}}$|${\blue{9.6-6}}$|${\blue{8.6-6}}$|${\red{1.0-5}}
&33.7$|$34.5$|$34.1$|$33.6$|$34.7
\\[2pt]  
brock200-1 &5067$|$200&241$|$196$|$186$|$202$|$251&9.4-7$|$9.4-7$|$9.1-7$|$9.9-7$|$9.7-7&-2.2-7$|$1.1-7$|$1.2-7$|$1.3-7$|$-1.4-9
&1.2$|$0.9$|$0.9$|$1$|$1.2
\\[2pt]  
brock200-4 &6812$|$200&202$|$173$|$167$|$160$|$160&9.8-7$|$9.6-7$|$9.5-7$|$9.8-7$|$9.9-7&-4.7-8$|$8.9-8$|$9.9-8$|$7.5-8$|$6.9-8
&1$|$0.8$|$0.8$|$0.8$|$0.8
\\[2pt]  
brock400-1 &20078$|$400&250$|$219$|$189$|$225$|$451&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.7-7&5.0-8$|$6.9-8$|$-3.8-7$|$1.2-8$|$9.4-10
&5.6$|$4.8$|$4.3$|$5$|$10.1
\\[2pt]  
keller4 &5101$|$171&259$|$211$|$203$|$188$|$188&9.9-7$|$9.8-7$|$9.4-7$|$9.5-7$|$9.7-7&-4.7-7$|$-3.0-7$|$-3.2-7$|$-2.3-7$|$-2.3-7
&0.7$|$0.6$|$0.6$|$0.5$|$0.5
\\[2pt]  
p-hat300-1 &33918$|$300&834$|$591$|$623$|$604$|$641&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.5-7$|$-2.6-7$|$1.1-7$|$7.1-8$|$-4.0-9
&8.8$|$6.3$|$6.6$|$6.3$|$6.8
\\[2pt]  
G43 &9991$|$1000&1527$|$1320$|$1309$|$1310$|$3501&9.3-7$|$9.4-7$|$9.1-7$|$8.8-7$|$9.4-7&{\green{2.8-6}}$|${\green{3.2-6}}$|${\green{-3.1-6}}$|${\green{2.9-6}}$|$5.2-9
&4:13$|$3:34$|$3:33$|$3:37$|$9:35
\\[2pt]  
G44 &9991$|$1000&1527$|$1319$|$1309$|$1310$|$3513&8.8-7$|$9.9-7$|$8.8-7$|$8.3-7$|$9.9-7&{\green{3.0-6}}$|${\green{3.4-6}}$|${\green{-3.2-6}}$|${\green{2.9-6}}$|$6.4-9
&4:10$|$3:34$|$3:33$|$3:36$|$9:36
\\[2pt]  
G45 &9991$|$1000&1562$|$1318$|$1331$|$1309$|$4001&9.2-7$|$9.1-7$|$9.4-7$|$8.8-7$|$9.4-7&{\green{-2.4-6}}$|${\green{3.6-6}}$|${\green{2.8-6}}$|${\green{3.5-6}}$|$2.5-9
&4:18$|$3:37$|$3:39$|$3:35$|$10:55
\\[2pt]  
G46 &9991$|$1000&1593$|$1342$|$1353$|$1307$|$3601&9.9-7$|$8.9-7$|$8.7-7$|$9.2-7$|$8.0-7&{\green{2.5-6}}$|${\green{-3.4-6}}$|${\green{-2.7-6}}$|${\green{3.5-6}}$|$4.8-9
&4:24$|$3:41$|$3:43$|$3:36$|$9:51
\\[2pt]  
G47 &9991$|$1000&1568$|$1323$|$1312$|$1313$|$3502&9.0-7$|$9.2-7$|$8.8-7$|$8.2-7$|$9.9-7&{\green{-2.1-6}}$|${\green{2.7-6}}$|${\green{-2.9-6}}$|${\green{2.7-6}}$|$-5.8-9
&4:20$|$3:38$|$3:36$|$3:36$|$9:38
\\[2pt]  
G51 &5910$|$1000&7395$|$6135$|$5035$|$4977$|$7827&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.9-7$|$-1.4-7$|$-5.4-8$|$-2.2-7$|${\green{-1.1-6}}
&23:37$|$20:21$|$15:36$|$15:20$|$23:31
\\[2pt]  
G52 &5917$|$1000&26218$|$20278$|$16964$|$15980$|$15793&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\blue{-9.4-6}}$|${\blue{-9.7-6}}$|${\blue{-8.9-6}}$|${\blue{-8.9-6}}$|${\blue{-9.1-6}}
& 1:13:48$|$57:09$|$47:45$|$45:18$|$44:24
\\[2pt]  
G53 &5915$|$1000&100000$|$16476$|$17439$|$16424$|$17300&{\green{1.5-6}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\blue{-7.0-6}}$|${\blue{-8.4-6}}$|${\blue{-7.8-6}}$|${\blue{-7.9-6}}$|${\blue{-7.8-6}}
& 4:57:56$|$44:29$|$44:54$|$42:20$|$44:34
\\[2pt]  
G54 &5917$|$1000&4715$|$4592$|$4152$|$3806$|$4532&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{1.3-5}}$|${\blue{7.2-6}}$|${\blue{-9.8-6}}$|${\green{-3.8-6}}$|${\blue{7.8-6}}
&13:10$|$12:49$|$11:40$|$10:34$|$12:26
\\[2pt]  
1dc.64 &544$|$64&4046$|$2805$|$2559$|$2492$|$3679&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-9.4-8$|${\green{3.3-6}}$|$2.6-7$|$6.6-7$|$-3.3-8
&4.2$|$2.4$|$2.1$|$2.1$|$2.9
\\[2pt]  
1et.64 &265$|$64&247$|$211$|$207$|$215$|$351&9.8-7$|$9.8-7$|$9.6-7$|$9.2-7$|$9.5-7&{\green{-2.3-6}}$|${\green{2.1-6}}$|${\green{-2.1-6}}$|${\green{1.2-6}}$|$-3.9-8
&0.2$|$0.2$|$0.2$|$0.2$|$0.3
\\[2pt]  
1tc.64 &193$|$64&365$|$342$|$320$|$745$|$5395&8.7-7$|$7.6-7$|$8.7-7$|$9.9-7$|$9.9-7&{\green{2.4-6}}$|${\green{-2.1-6}}$|${\green{-2.3-6}}$|$-1.6-8$|$-9.9-8
&0.4$|$0.3$|$0.3$|$0.6$|$4.1
\\[2pt]  
1dc.128 &1472$|$128&100000$|$100000$|$10960$|$100000$|$100000&{\green{2.1-6}}$|${\green{2.8-6}}$|$9.9-7$|${\green{2.3-6}}$|${\green{4.7-6}}&{\blue{-6.3-6}}$|$-6.1-7$|${\blue{-5.2-6}}$|${\green{-2.5-6}}$|${\green{-1.9-6}}
&3:19$|$3:32$|$20.9$|$3:26$|$3:37
\\[2pt]  
1et.128 &673$|$128&388$|$383$|$372$|$701$|$3201&8.3-7$|$7.8-7$|$8.9-7$|$8.8-7$|$9.3-7&{\green{-3.7-6}}$|${\green{-2.5-6}}$|${\green{2.7-6}}$|$1.3-8$|$1.5-7
&0.8$|$0.7$|$0.7$|$1.3$|$5.4
\\[2pt]  
1tc.128 &513$|$128&1079$|$951$|$883$|$1005$|$4056&9.8-7$|$8.3-7$|$8.7-7$|$9.9-7$|$9.9-7&{\green{-4.4-6}}$|${\green{4.0-6}}$|${\green{3.9-6}}$|${\green{2.0-6}}$|$-6.9-8
&1.7$|$1.5$|$1.4$|$1.5$|$5.5
\\[2pt]  
1zc.128 &1121$|$128&245$|$197$|$184$|$751$|$5101&8.8-7$|$9.7-7$|$6.1-7$|$9.9-7$|$8.0-7&9.1-7$|${\green{1.1-6}}$|${\green{1.8-6}}$|$-3.3-8$|$-2.2-7
&0.4$|$0.4$|$0.4$|$1.3$|$7.8
\\[2pt]  
1dc.256 &3840$|$256&8759$|$6759$|$6542$|$6536$|$6301&9.2-7$|$9.6-7$|$9.4-7$|$8.8-7$|$9.3-7&{\red{-1.7-5}}$|${\red{-1.5-5}}$|${\red{-1.6-5}}$|${\red{-1.5-5}}$|${\blue{5.3-6}}
&52$|$40.9$|$38.7$|$38.7$|$35.7
\\[2pt]  
1et.256 &1665$|$256&1623$|$1333$|$1242$|$1184$|$4601&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&-4.9-7$|$-3.5-7$|$-5.6-7$|$-5.4-7$|${\green{-1.4-6}}
&9.8$|$8.2$|$7.7$|$7.3$|$28
\\[2pt]  
1tc.256 &1313$|$256&5673$|$3259$|$3271$|$3911$|$9201&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.5-7&{\green{-3.4-6}}$|$-3.5-7$|$-3.4-7$|${\green{-3.1-6}}$|${\green{-2.3-6}}
&44.4$|$24.8$|$25.8$|$30.6$|$1:07
\\[2pt]  
1zc.256 &2817$|$256&295$|$302$|$276$|$709$|$4301&9.2-7$|$5.0-7$|$9.9-7$|$9.9-7$|$8.6-7&{\green{4.0-6}}$|${\green{2.3-6}}$|${\green{-2.2-6}}$|$2.2-8$|$1.9-7
&1.7$|$1.8$|$1.6$|$4$|$23.5
\\[2pt]  
1dc.512 &9728$|$512&5618$|$4875$|$3740$|$4643$|$6065&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-2.5-6}}$|${\green{-3.0-6}}$|${\blue{-6.1-6}}$|${\green{-3.0-6}}$|${\green{-3.3-6}}
&4:29$|$3:53$|$2:58$|$3:43$|$4:50
\\[2pt]  
1et.512 &4033$|$512&2372$|$2037$|$1826$|$1808$|$4601&9.5-7$|$9.9-7$|$9.4-7$|$9.9-7$|$8.5-7&2.4-8$|$-2.6-7$|$-3.2-7$|$-3.5-7$|$2.6-7
&1:26$|$1:15$|$1:07$|$1:06$|$3:00
\\[2pt]  
1tc.512 &3265$|$512&5340$|$7138$|$4948$|$4858$|$6972&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-4.2-6}}$|${\blue{-5.5-6}}$|${\green{-3.9-6}}$|${\green{-4.7-6}}$|${\green{-3.7-6}}
&3:08$|$4:15$|$3:10$|$2:51$|$4:07
\\[2pt]  
2dc.512 &54896$|$512&6361$|$4692$|$4796$|$4697$|$4703&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-2.0-5}}$|${\red{-1.4-5}}$|${\red{-2.0-5}}$|${\red{-2.0-5}}$|${\red{-1.9-5}}
&4:15$|$3:06$|$3:13$|$2:50$|$2:51
\\[2pt]  
1zc.512 &6913$|$512&512$|$462$|$471$|$453$|$1067&8.2-7$|$8.8-7$|$9.2-7$|$9.9-7$|$9.9-7&{\green{3.0-6}}$|${\green{3.1-6}}$|${\green{-2.6-6}}$|${\green{3.8-6}}$|$5.4-8
&16.7$|$15.8$|$15.2$|$14.4$|$34.1
\\[2pt]  
1dc.1024 &24064$|$1024&5332$|$3406$|$3428$|$3291$|$4731&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\blue{-5.0-6}}$|${\blue{-6.9-6}}$|${\blue{-6.2-6}}$|${\blue{-6.5-6}}$|${\blue{-5.7-6}}
&16:48$|$11:35$|$11:27$|$11:18$|$16:24
\\[2pt]  
1et.1024 &9601$|$1024&2854$|$2502$|$2194$|$2474$|$5005&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-4.2-6}}$|${\green{-4.2-6}}$|${\blue{-5.3-6}}$|${\green{-3.1-6}}$|${\blue{-6.0-6}}
&8:56$|$7:05$|$6:16$|$7:39$|$15:29
\\[2pt]  
1tc.1024 &7937$|$1024&6057$|$10345$|$10261$|$9771$|$6149&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-4.3-6}}$|${\green{-4.3-6}}$|${\green{-4.4-6}}$|${\green{-4.4-6}}$|${\green{-4.0-6}}
&20:46$|$36:16$|$36:09$|$32:40$|$21:06
\\[2pt]  
1zc.1024 &16641$|$1024&816$|$751$|$767$|$1001$|$3301&9.3-7$|$9.1-7$|$9.4-7$|$8.4-7$|$9.9-7&{\blue{5.9-6}}$|${\green{4.2-6}}$|${\green{4.6-6}}$|$-7.5-8$|${\green{-1.5-6}}
&2:26$|$2:15$|$2:17$|$2:58$|$9:47
\\[2pt]  
2dc.1024 &169163$|$1024&10074$|$7629$|$7491$|$7893$|$7625&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-2.5-5}}$|${\red{-2.5-5}}$|${\red{-2.6-5}}$|${\red{-2.6-5}}$|${\red{-2.5-5}}
&33:15$|$24:51$|$24:40$|$26:04$|$24:49
\\[2pt]  
1dc.2048 &58368$|$2048&6436$|$6115$|$4962$|$5898$|$4801&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&5.8-7$|${\blue{-5.4-6}}$|${\red{-1.1-5}}$|${\blue{-5.5-6}}$|${\blue{-8.1-6}}
& 2:35:40$|$ 2:36:50$|$ 2:02:20$|$ 2:51:39$|$ 2:09:42
\\[2pt]  
1et.2048 &22529$|$2048&4697$|$7488$|$4501$|$10578$|$5301&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.7-7&{\green{-4.7-6}}$|${\blue{-5.3-6}}$|${\blue{-9.9-6}}$|${\blue{-5.3-6}}$|${\green{-4.1-6}}
& 2:10:34$|$ 3:34:06$|$ 1:55:32$|$ 4:32:21$|$ 2:27:10
\\[2pt]  
1tc.2048 &18945$|$2048&6623$|$5975$|$7106$|$12207$|$5769&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\blue{-6.9-6}}$|${\blue{-6.5-6}}$|${\blue{-8.7-6}}$|${\blue{-6.0-6}}$|${\blue{-7.0-6}}
& 3:06:57$|$ 2:42:54$|$ 2:57:39$|$ 5:19:13$|$ 2:22:22
\\[2pt]  
1zc.2048 &39425$|$2048&1530$|$1395$|$1391$|$1408$|$4201&7.5-7$|$9.9-7$|$9.7-7$|$9.9-7$|$8.4-7&{\green{4.3-6}}$|${\blue{5.4-6}}$|${\green{4.9-6}}$|${\blue{5.3-6}}$|$2.2-8
&34:08$|$35:07$|$32:37$|$33:02$|$ 1:39:31
\\[2pt]  
2dc.2048 &504452$|$2048&6561$|$5134$|$4800$|$4745$|$5472&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-2.5-5}}$|${\red{-2.4-5}}$|${\red{-2.5-5}}$|${\red{-2.5-5}}$|${\red{-2.3-5}}
& 2:57:37$|$ 2:09:21$|$ 2:09:43$|$ 1:47:49$|$ 2:03:19
\\[2pt]  
fap01 &1378$|$52&1839$|$1449$|$1540$|$1419$|$1417&9.6-7$|$9.5-7$|$9.9-7$|$9.9-7$|$9.7-7&{\green{1.5-6}}$|${\red{-1.4-5}}$|${\red{-1.8-5}}$|${\red{-1.8-5}}$|${\red{-1.7-5}}
&2.4$|$1.3$|$1.4$|$1.3$|$1.3
\\[2pt]  
fap02 &1866$|$61&5171$|$4199$|$3770$|$5420$|$4257&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7&{\blue{-5.0-6}}$|$5.2-7$|${\green{4.6-6}}$|${\red{-1.0-5}}$|${\green{5.0-6}}
&4$|$3.2$|$2.9$|$4.3$|$3.3
\\[2pt]  
fap03 &2145$|$65&2600$|$2443$|$2080$|$2351$|$2345&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7&{\green{-4.1-6}}$|${\red{-1.3-5}}$|${\red{-1.5-5}}$|${\red{-1.3-5}}$|${\red{-1.3-5}}
&2.3$|$2.2$|$1.8$|$2.1$|$2.2
\\[2pt]  
fap04 &3321$|$81&2174$|$1751$|$1601$|$1641$|$1626&9.9-7$|$8.9-7$|$8.1-7$|$9.8-7$|$9.9-7&{\blue{-5.6-6}}$|${\blue{5.3-6}}$|${\green{1.1-6}}$|${\red{1.1-5}}$|${\green{4.8-6}}
&3.1$|$2.7$|$2.2$|$2.4$|$2.2
\\[2pt]  
fap05 &3570$|$84&2457$|$1928$|$1753$|$1739$|$1736&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\blue{-5.1-6}}$|${\blue{9.9-6}}$|${\blue{9.9-6}}$|${\blue{-5.0-6}}$|${\green{3.9-6}}
&3.5$|$2.9$|$2.5$|$2.4$|$2.5
\\[2pt]  
fap06 &4371$|$93&1668$|$1317$|$1223$|$1174$|$1172&9.9-7$|$9.4-7$|$9.9-7$|$9.9-7$|$9.9-7&-9.5-7$|$-1.5-7$|${\green{-2.3-6}}$|${\blue{6.1-6}}$|${\blue{6.2-6}}
&2.9$|$2.2$|$1.9$|$1.9$|$1.9
\\[2pt]  
fap07 &4851$|$98&1873$|$1558$|$1418$|$1392$|$1389&9.9-7$|$9.1-7$|$8.4-7$|$9.3-7$|$9.4-7&{\green{1.5-6}}$|${\green{1.2-6}}$|${\green{2.5-6}}$|$-7.4-7$|$-7.9-7
&2.9$|$2.4$|$2.3$|$2.3$|$2.4
\\[2pt]  
fap08 &7260$|$120&1617$|$1293$|$1198$|$1201$|$1201&9.9-7$|$9.9-7$|$9.9-7$|$9.6-7$|$8.4-7&{\green{-1.7-6}}$|${\green{-1.7-6}}$|${\green{-1.8-6}}$|${\blue{-6.8-6}}$|${\green{1.7-6}}
&3.6$|$2.6$|$2.4$|$2.5$|$2.5
\\[2pt]  
fap09 &15225$|$174&951$|$758$|$701$|$718$|$716&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-1.1-6}}$|${\green{-1.1-6}}$|$-8.3-7$|${\green{-1.1-6}}$|${\green{-1.1-6}}
&3.4$|$2.8$|$2.9$|$2.8$|$3
\\[2pt]  
fap10 &14479$|$183&5156$|$4038$|$3838$|$3568$|$3470&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-6.6-5}}$|${\red{-9.0-5}}$|${\red{-7.5-5}}$|${\red{-5.8-5}}$|${\red{-5.8-5}}
&26.2$|$20.5$|$19.3$|$18.2$|$17.7
\\[2pt]  
fap11 &24292$|$252&5428$|$4358$|$4062$|$3978$|$3965&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\bf{-1.1-4}}$|${\bf{-1.1-4}}$|${\bf{-1.2-4}}$|${\bf{-1.2-4}}$|${\bf{-1.2-4}}
&50.8$|$41.9$|$42$|$35.7$|$35.5
\\[2pt]  
fap12 &26462$|$369&7414$|$6192$|$5716$|$5501$|$5808&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\bf{-1.0-4}}$|${\bf{-1.3-4}}$|${\bf{-1.3-4}}$|${\bf{-1.2-4}}$|${\bf{-1.2-4}}
&2:06$|$1:44$|$1:36$|$1:33$|$1:38
\\[2pt]  
fap25 &322924$|$2118&11830$|$9292$|$8504$|$8409$|$11289&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-8.0-5}}$|${\red{-8.2-5}}$|${\red{-9.1-5}}$|${\red{-8.1-5}}$|${\red{-8.0-5}}
& 5:47:21$|$ 3:32:49$|$ 3:05:42$|$ 3:26:09$|$ 4:50:10
\\[2pt]  
fap36 &1154467$|$4110&8085$|$6495$|$5929$|$5980$|$9001&9.9-7$|${\green{1.0-6}}$|${\green{1.0-6}}$|$9.9-7$|$9.7-7&{\red{-2.8-5}}$|${\red{-2.8-5}}$|${\red{-2.8-5}}$|${\red{-2.8-5}}$|${\red{-2.4-5}}
& 21:36:26$|$ 17:07:39$|$ 16:05:00$|$ 15:54:31$|$ 25:05:58
\\[2pt]  
Rn3m20p3 &20000$|$300&644$|$527$|$486$|$477$|$476&9.9-7$|$9.9-7$|$9.9-7$|$9.7-7$|$9.7-7&{\blue{-8.6-6}}$|${\blue{-8.3-6}}$|${\blue{-8.2-6}}$|${\blue{-8.0-6}}$|${\blue{-8.0-6}}
&19.4$|$15.7$|$13.4$|$15.1$|$16.2
\\[2pt]  
Rn3m25p3 &25000$|$300&561$|$473$|$442$|$430$|$429&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-3.1-5}}$|${\red{-2.8-5}}$|${\red{-2.8-5}}$|${\red{-2.8-5}}$|${\red{-2.7-5}}
&45.5$|$38.5$|$29.4$|$32.6$|$32.4
\\[2pt]  
Rn3m10p4 &10000$|$300&1076$|$824$|$816$|$904$|$5602&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$7.0-7&{\red{-2.6-5}}$|${\red{-2.6-5}}$|${\red{-2.6-5}}$|${\red{-2.6-5}}$|${\green{-1.7-6}}
&45.9$|$39.2$|$30.1$|$43.5$|$4:02
\\[2pt]  
Rn4m30p3 &30000$|$400&781$|$605$|$574$|$561$|$641&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$6.5-7&{\red{-2.0-5}}$|${\red{-1.9-5}}$|${\red{-1.9-5}}$|${\red{-1.9-5}}$|${\red{-1.0-5}}
&35.4$|$25.9$|$20.9$|$23.3$|$28.4
\\[2pt]  
Rn4m40p3 &40000$|$400&645$|$502$|$514$|$503$|$502&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\blue{-8.5-6}}$|${\blue{-7.8-6}}$|${\blue{-7.9-6}}$|${\blue{-7.9-6}}$|${\blue{-7.9-6}}
&1:33$|$1:08$|$1:02$|$1:16$|$1:14
\\[2pt]  
Rn4m15p4 &15000$|$400&1193$|$993$|$926$|$998$|$6002&9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$7.7-7&{\red{-2.2-5}}$|${\red{-2.2-5}}$|${\red{-2.2-5}}$|${\red{-2.2-5}}$|${\blue{-9.8-6}}
&1:34$|$1:19$|$59.2$|$1:18$|$7:32
\\[2pt]  
Rn5m30p3 &30000$|$500&1027$|$832$|$747$|$826$|$5416&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.4-7&{\bf{-1.2-3}}$|${\bf{-1.2-3}}$|${\bf{-1.2-3}}$|${\bf{-1.2-3}}$|${\red{9.7-5}}
&42.2$|$34.3$|$23.4$|$32.2$|$3:44
\\[2pt]  
Rn5m40p3 &40000$|$500&918$|$689$|$651$|$658$|$4103&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&{\bf{-1.1-4}}$|${\bf{-1.0-4}}$|${\bf{-1.0-4}}$|${\bf{-1.0-4}}$|${\blue{-9.7-6}}
&50.2$|$41.5$|$27.3$|$35.9$|$3:41
\\[2pt]  
Rn5m50p3 &50000$|$500&776$|$602$|$572$|$559$|$558&9.9-7$|$9.9-7$|$9.7-7$|$9.9-7$|$9.8-7&{\red{-2.1-5}}$|${\red{-2.0-5}}$|${\red{-2.0-5}}$|${\red{-2.0-5}}$|${\red{-2.0-5}}
&1:27$|$1:11$|$53.2$|$1:06$|$1:06
\\[2pt]  
Rn5m20p4 &20000$|$500&1257$|$1021$|$1003$|$1226$|$6114&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.1-7&{\red{-1.7-5}}$|${\red{-1.6-5}}$|${\red{-1.7-5}}$|${\red{-1.7-5}}$|${\red{-1.2-5}}
&2:36$|$1:51$|$1:29$|$2:08$|$11:01
\\[2pt]  
Rn6m40p3 &40000$|$600&1051$|$827$|$817$|$927$|$5701&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.7-7&{\red{-3.5-5}}$|${\red{-3.4-5}}$|${\red{-3.5-5}}$|${\red{-3.5-5}}$|${\red{-1.3-5}}
&1:01$|$47.8$|$41.4$|$54.5$|$5:40
\\[2pt]  
Rn6m50p3 &50000$|$600&1018$|$787$|$715$|$747$|$4802&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-1.4-5}}$|${\red{-1.4-5}}$|${\red{-1.4-5}}$|${\red{-1.4-5}}$|${\green{1.1-6}}
&1:10$|$52.2$|$40.4$|$52$|$5:36
\\[2pt]  
Rn6m60p3 &60000$|$600&839$|$689$|$639$|$633$|$3637&9.9-7$|$9.8-7$|$9.8-7$|$9.8-7$|$2.1-7&{\red{-2.3-5}}$|${\red{-2.4-5}}$|${\red{-2.4-5}}$|${\red{-2.4-5}}$|${\green{4.6-6}}
&1:25$|$1:12$|$53.3$|$1:04$|$5:48
\\[2pt]  
Rn6m20p4 &20000$|$600&1414$|$1303$|$1131$|$1343$|$6478&9.9-7$|$4.8-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-2.3-5}}$|${\blue{-9.9-6}}$|${\red{-2.3-5}}$|${\red{-2.3-5}}$|${\red{-2.0-5}}
&2:02$|$2:00$|$1:21$|$1:54$|$8:53
\\[2pt]  
Rn7m50p3 &50000$|$700&1126$|$930$|$894$|$945$|$5709&9.9-7$|$9.9-7$|$6.0-7$|$9.9-7$|$9.3-7&{\red{-3.5-5}}$|${\red{-3.5-5}}$|${\red{-1.0-5}}$|${\red{-3.5-5}}$|${\red{-1.2-5}}
&1:37$|$1:20$|$1:11$|$1:21$|$8:12
\\[2pt]  
Rn7m70p3 &70000$|$700&1010$|$750$|$734$|$740$|$4648&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$2.9-7&{\red{-6.1-5}}$|${\red{-5.9-5}}$|${\red{-6.0-5}}$|${\red{-6.0-5}}$|${\green{1.1-6}}
&1:42$|$1:16$|$1:04$|$1:15$|$7:49
\\[2pt]  
Rn8m70p3 &70000$|$800&1131$|$935$|$901$|$936$|$5493&9.9-7$|$9.9-7$|$9.7-7$|$9.9-7$|$4.9-7&{\red{-2.0-5}}$|${\red{-2.0-5}}$|${\blue{-5.7-6}}$|${\red{-2.0-5}}$|${\blue{-5.7-6}}
&2:12$|$1:40$|$1:41$|$1:40$|$13:06
\\[2pt]  
Rn8m100p3 &100000$|$800&949$|$744$|$705$|$691$|$4003&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$1.9-7&{\red{-4.7-5}}$|${\red{-4.6-5}}$|${\red{-4.6-5}}$|${\red{-4.6-5}}$|${\blue{6.4-6}}
&3:07$|$2:20$|$1:50$|$2:09$|$11:44
\\[2pt]  
be100.1 &101$|$101&2694$|$2192$|$1989$|$1810$|$5458&9.9-7$|$9.9-7$|$9.5-7$|$9.9-7$|$9.9-7&-9.3-7$|$-9.3-7$|${\green{-1.3-6}}$|${\green{-3.4-6}}$|$5.0-7
&4$|$2.6$|$3$|$2.4$|$6.4
\\[2pt]  
be100.2 &101$|$101&2211$|$1697$|$1738$|$1707$|$4701&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.2-7&-9.9-7$|$-1.8-7$|$-6.6-7$|$-7.1-7$|$-4.0-7
&2.8$|$2.1$|$2.2$|$2.1$|$5.8
\\[2pt]  
be100.3 &101$|$101&2615$|$2048$|$2033$|$2037$|$4751&9.4-7$|$9.7-7$|$9.1-7$|$9.6-7$|$9.6-7&{\green{1.3-6}}$|${\green{1.5-6}}$|${\green{-1.5-6}}$|${\green{-3.6-6}}$|$-2.9-7
&3.5$|$2.8$|$2.7$|$2.7$|$5.5
\\[2pt]  
be100.4 &101$|$101&2223$|$1854$|$1854$|$1787$|$5491&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&1.9-7$|$-9.7-7$|$-5.3-7$|$-4.6-7$|$-5.3-7
&2.8$|$2.4$|$2.4$|$2.2$|$6.7
\\[2pt]  
be100.5 &101$|$101&1872$|$1421$|$1520$|$1429$|$5383&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.2-7$|$-5.2-7$|$-7.5-7$|$-7.1-7$|$-1.4-7
&2.4$|$1.8$|$2$|$1.9$|$6.5
\\[2pt]  
be100.6 &101$|$101&2329$|$1881$|$1949$|$1873$|$4302&9.2-7$|$9.9-7$|$9.9-7$|$9.7-7$|$7.2-7&-1.5-7$|$-4.5-7$|$-4.9-7$|$-9.4-7$|$-2.1-7
&2.9$|$2.2$|$2.5$|$2.3$|$5.3
\\[2pt]  
be100.7 &101$|$101&2201$|$1947$|$1637$|$1739$|$5501&9.9-7$|$9.9-7$|$9.4-7$|$9.9-7$|$9.9-7&-8.4-7$|$-3.7-7$|$-4.1-7$|$-2.1-7$|$-5.4-7
&2.5$|$2.2$|$2.4$|$2$|$6.1
\\[2pt]  
be100.8 &101$|$101&2254$|$1929$|$1797$|$1601$|$4165&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.8-7$|$-3.8-7$|$-1.7-7$|$-4.9-7$|$-4.7-7
&2.6$|$2.3$|$2.3$|$1.9$|$4.7
\\[2pt]  
be100.9 &101$|$101&1755$|$1319$|$1258$|$1192$|$5121&9.9-7$|$8.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-6.8-7$|$-2.7-7$|$-9.3-7$|$-6.2-7$|$4.2-8
&2$|$1.7$|$1.7$|$1.4$|$5.7
\\[2pt]  
be100.10 &101$|$101&1755$|$1402$|$1321$|$1259$|$5401&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.8-7$|$-4.4-7$|$-4.8-7$|$-3.3-7$|$-2.7-7
&2.1$|$1.8$|$1.7$|$1.5$|$6
\\[2pt]  
be120.3.1 &121$|$121&2446$|$2122$|$1830$|$1845$|$5201&9.9-7$|$9.9-7$|$9.3-7$|$9.9-7$|$9.3-7&2.4-7$|$-6.7-7$|$-2.5-7$|$-10.0-7$|$-1.7-7
&3.5$|$2.9$|$3.1$|$2.6$|$7.2
\\[2pt]  
be120.3.2 &121$|$121&2486$|$1729$|$1601$|$1581$|$5201&9.9-7$|$9.3-7$|$9.2-7$|$8.2-7$|$8.0-7&{\green{-1.4-6}}$|${\green{-1.1-6}}$|${\green{-2.2-6}}$|${\green{-2.3-6}}$|$-3.1-8
&3.5$|$2.6$|$2.6$|$2.4$|$7.1
\\[2pt]  
be120.3.3 &121$|$121&2465$|$2144$|$1938$|$1839$|$6319&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.3-7$|$-7.1-7$|$-4.3-7$|$-5.0-7$|$-2.0-8
&3.5$|$3.1$|$3.1$|$2.8$|$8.9
\\[2pt]  
be120.3.4 &121$|$121&2921$|$2350$|$2050$|$2032$|$5188&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$7.2-7&-5.8-7$|$-4.8-7$|$-2.3-7$|$-6.0-7$|$9.7-8
&4.3$|$3.3$|$3.1$|$2.8$|$7.3
\\[2pt]  
be120.3.5 &121$|$121&2042$|$1839$|$1699$|$1619$|$5111&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-1.4-6}}$|$3.1-7$|$2.6-7$|$5.5-7$|$4.2-8
&2.9$|$2.6$|$2.6$|$2.3$|$7
\\[2pt]  
be120.3.6 &121$|$121&2743$|$2135$|$1849$|$1940$|$5957&9.9-7$|$9.9-7$|$9.5-7$|$9.9-7$|$9.9-7&-8.4-7$|$-5.2-7$|$-9.3-7$|$-4.6-7$|$-2.3-7
&3.6$|$3$|$2.9$|$2.6$|$7.8
\\[2pt]  
be120.3.7 &121$|$121&3229$|$2410$|$2278$|$2248$|$6002&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$5.2-7&-9.0-7$|$-7.6-7$|$-4.4-7$|$-5.1-7$|$7.9-8
&4.5$|$3.4$|$3.4$|$3.1$|$8.2
\\[2pt]  
be120.3.8 &121$|$121&2934$|$2418$|$2166$|$2035$|$5201&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.3-7&-3.2-7$|$-5.5-7$|$-2.9-7$|$-4.7-8$|$-4.6-7
&4.3$|$3.5$|$3.3$|$3$|$7.5
\\[2pt]  
be120.3.9 &121$|$121&2133$|$1623$|$1593$|$1564$|$5002&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$7.7-7&-9.0-7$|$-9.5-7$|$-8.7-7$|$-9.2-7$|$8.0-8
&3$|$2.3$|$2.4$|$2.2$|$7
\\[2pt]  
be120.3.10 &121$|$121&2355$|$1826$|$1558$|$1632$|$6513&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-1.1-6}}$|${\green{-1.1-6}}$|${\green{-1.5-6}}$|$-9.4-7$|$5.4-7
&3.3$|$2.6$|$2.4$|$2.4$|$8.9
\\[2pt]  
be120.8.1 &121$|$121&2555$|$1865$|$1974$|$1729$|$4966&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$6.1-7&-1.4-8$|$4.8-7$|$4.5-8$|$6.5-7$|$-7.8-8
&3.5$|$2.5$|$3.2$|$2.3$|$6.5
\\[2pt]  
be120.8.2 &121$|$121&2127$|$1768$|$1557$|$1743$|$4719&8.7-7$|$9.9-7$|$8.8-7$|$9.9-7$|$9.9-7&{\green{-1.2-6}}$|$-4.7-7$|${\green{-1.6-6}}$|$-9.2-7$|$4.3-7
&3.2$|$2.5$|$2.6$|$2.5$|$6.4
\\[2pt]  
be120.8.3 &121$|$121&2267$|$1722$|$1723$|$1658$|$5202&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$7.8-7&-5.3-7$|$-1.7-7$|$-9.9-8$|$-5.3-7$|$1.4-7
&3.3$|$2.5$|$2.7$|$2.4$|$7.5
\\[2pt]  
be120.8.4 &121$|$121&2438$|$1770$|$1810$|$1705$|$5537&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$5.5-7&-6.2-7$|${\green{-3.3-6}}$|$-8.3-7$|$2.5-7$|$-2.0-7
&3.5$|$2.5$|$2.8$|$2.4$|$7.5
\\[2pt]  
be120.8.5 &121$|$121&2657$|$1879$|$1835$|$1859$|$5306&9.9-7$|$9.2-7$|$9.8-7$|$8.6-7$|$9.5-7&-2.3-7$|${\green{1.1-6}}$|${\green{4.0-6}}$|${\green{-2.0-6}}$|$-4.1-7
&3.5$|$2.7$|$2.8$|$2.7$|$7.1
\\[2pt]  
be120.8.6 &121$|$121&2023$|$1653$|$1547$|$1525$|$5598&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.9-7&{\green{-1.7-6}}$|${\green{-1.2-6}}$|${\green{-1.3-6}}$|${\green{-1.3-6}}$|$4.4-8
&2.8$|$2.3$|$2.3$|$2.1$|$7.7
\\[2pt]  
be120.8.7 &121$|$121&2342$|$1809$|$1894$|$1792$|$5833&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.3-7&-2.8-7$|$-3.4-7$|$-1.5-8$|$-8.0-8$|$-3.5-7
&3.3$|$2.6$|$2.8$|$2.5$|$8.2
\\[2pt]  
be120.8.8 &121$|$121&2260$|$1793$|$1685$|$1500$|$4935&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$6.5-7&4.2-8$|$8.2-8$|$2.1-7$|$3.0-7$|$5.4-9
&3.4$|$2.6$|$2.7$|$2.2$|$7.1
\\[2pt]  
be120.8.9 &121$|$121&1988$|$1763$|$1631$|$1505$|$6299&9.6-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&{\green{-1.0-6}}$|${\green{-1.0-6}}$|$-8.7-7$|${\green{-1.5-6}}$|$5.8-8
&3$|$2.7$|$2.9$|$2.2$|$9
\\[2pt]  
be120.8.10 &121$|$121&2227$|$1900$|$1624$|$1636$|$5701&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.1-7&-8.1-7$|$-8.5-7$|${\green{-1.0-6}}$|$-7.6-7$|$-4.9-7
&3.1$|$2.7$|$2.6$|$2.3$|$7.8
\\[2pt]  
be150.3.1 &151$|$151&3270$|$2533$|$2282$|$2210$|$5095&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.2-7$|$-7.8-7$|$-8.5-7$|${\green{-1.1-6}}$|$2.7-7
&6.7$|$5.1$|$5.1$|$4.5$|$10.2
\\[2pt]  
be150.3.2 &151$|$151&3355$|$2724$|$2472$|$2346$|$4801&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.6-7&-7.1-7$|$-8.4-7$|$-8.2-7$|$-5.1-7$|$-2.6-7
&6.8$|$5.5$|$5.2$|$4.8$|$9.5
\\[2pt]  
be150.3.3 &151$|$151&3189$|$2306$|$2360$|$1982$|$5601&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&{\green{-1.0-6}}$|$-7.8-7$|$-8.3-7$|${\green{-1.7-6}}$|$5.1-7
&6.7$|$4.8$|$5.3$|$4.2$|$11.5
\\[2pt]  
be150.3.4 &151$|$151&3794$|$3040$|$2672$|$2558$|$5307&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&-5.7-7$|$-4.9-7$|$-1.8-7$|$-5.6-7$|$3.8-7
&7.6$|$6.1$|$5.7$|$5.1$|$10.8
\\[2pt]  
be150.3.5 &151$|$151&2797$|$2352$|$2069$|$2117$|$5320&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$5.7-7&-2.3-7$|$-5.1-7$|$-7.0-7$|$-4.1-7$|$-1.1-8
&5.7$|$4.7$|$4.5$|$4.3$|$10.5
\\[2pt]  
be150.3.6 &151$|$151&2758$|$2365$|$2068$|$2120$|$5532&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$7.1-7&-8.0-7$|$-5.9-7$|$-8.4-7$|$-5.5-7$|$-3.9-7
&5.6$|$4.8$|$4.5$|$4.4$|$11
\\[2pt]  
be150.3.7 &151$|$151&2937$|$2398$|$2074$|$2174$|$4901&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.4-7$|$-3.5-7$|$-5.6-7$|$-4.2-7$|$-3.7-7
&5.6$|$4.7$|$4.4$|$4.3$|$9.2
\\[2pt]  
be150.3.8 &151$|$151&3001$|$2215$|$1979$|$1871$|$5901&9.9-7$|$9.9-7$|$9.7-7$|$9.4-7$|$8.0-7&-1.2-7$|$-3.1-7$|$-6.1-7$|${\green{-1.5-6}}$|$-3.1-7
&6$|$4.5$|$4.5$|$4$|$12
\\[2pt]  
be150.3.9 &151$|$151&2370$|$1680$|$1592$|$1452$|$5202&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$6.4-7&{\green{-1.1-6}}$|$-7.7-7$|${\green{-1.3-6}}$|${\green{-1.2-6}}$|$6.1-8
&4.9$|$3.5$|$3.5$|$3$|$10.4
\\[2pt]  
be150.3.10 &151$|$151&3227$|$2618$|$2182$|$2258$|$4701&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.8-7$|$-4.1-7$|$-4.4-7$|$-2.9-7$|$2.9-7
&6.8$|$5.4$|$4.6$|$4.7$|$9.4
\\[2pt]  
be150.8.1 &151$|$151&2717$|$2203$|$1962$|$1834$|$6302&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$6.5-7&{\green{-1.1-6}}$|${\green{-1.0-6}}$|$-10.0-7$|$-8.2-7$|$-2.2-7
&5.6$|$4.5$|$4.2$|$3.8$|$12.5
\\[2pt]  
be150.8.2 &151$|$151&2898$|$2326$|$2164$|$2049$|$5717&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.3-7$|$-4.4-7$|$-7.1-7$|$-7.2-7$|$-5.4-7
&6.4$|$4.9$|$4.8$|$4.3$|$11.7
\\[2pt]  
be150.8.3 &151$|$151&3367$|$2815$|$2644$|$2528$|$5401&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&-2.8-7$|$-6.9-8$|$-1.3-7$|$-3.7-8$|$3.8-7
&7.2$|$5.7$|$5.7$|$5.1$|$10.9
\\[2pt]  
be150.8.4 &151$|$151&2724$|$2114$|$2057$|$1975$|$6025&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-6.5-7$|${\green{-1.1-6}}$|$-7.7-7$|$-7.8-7$|$-1.1-7
&5.5$|$4.3$|$4.4$|$4.1$|$12
\\[2pt]  
be150.8.5 &151$|$151&3125$|$2505$|$2150$|$2043$|$4796&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.6-7$|$-4.2-7$|$6.0-7$|$2.9-7$|$1.8-7
&6.3$|$5.1$|$4.6$|$4.1$|$9.5
\\[2pt]  
be150.8.6 &151$|$151&2329$|$2148$|$1819$|$1926$|$5301&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.1-7&{\green{-3.2-6}}$|$-9.0-7$|${\green{-1.9-6}}$|$-7.8-7$|$1.3-7
&4.6$|$4.2$|$3.7$|$3.8$|$10
\\[2pt]  
be150.8.7 &151$|$151&3687$|$2439$|$2315$|$2358$|$6244&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&-3.6-7$|$-4.6-7$|${\green{-1.1-6}}$|$-2.7-7$|$-2.1-7
&7.3$|$4.8$|$5$|$4.6$|$12.5
\\[2pt]  
be150.8.8 &151$|$151&3310$|$2566$|$2415$|$2134$|$4601&9.9-7$|$9.9-7$|$9.9-7$|$9.3-7$|$9.4-7&-6.3-7$|$-5.9-7$|$-7.6-7$|$-6.7-7$|$2.2-7
&6.9$|$5.2$|$5.3$|$4.7$|$9.1
\\[2pt]  
be150.8.9 &151$|$151&2843$|$1975$|$1930$|$1920$|$4595&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-1.1-6}}$|${\green{-1.4-6}}$|${\green{-1.1-6}}$|${\green{-1.3-6}}$|$-4.9-7
&6.1$|$4.1$|$4.5$|$4$|$9.2
\\[2pt]  
be150.8.10 &151$|$151&3358$|$2517$|$2499$|$2279$|$4901&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.0-7&-6.8-7$|$-7.1-7$|$-6.9-7$|$-8.4-7$|$1.4-7
&7.1$|$5.2$|$5.4$|$4.7$|$10
\\[2pt]  
be200.3.1 &201$|$201&3446$|$3055$|$2334$|$2389$|$6347&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7&-6.3-7$|$-8.7-7$|$-4.8-7$|${\green{-1.1-6}}$|$-4.4-7
&11.7$|$10.2$|$8.2$|$7.8$|$21
\\[2pt]  
be200.3.2 &201$|$201&4035$|$2920$|$2850$|$2555$|$6201&9.8-7$|$9.9-7$|$9.8-7$|$9.9-7$|$8.3-7&-5.8-7$|$-6.5-7$|${\green{-1.2-6}}$|$-9.4-7$|$2.9-7
&13.1$|$9.3$|$9.5$|$8.1$|$18.8
\\[2pt]  
be200.3.3 &201$|$201&4491$|$3515$|$3332$|$3219$|$5901&9.5-7$|$9.7-7$|$9.9-7$|$9.9-7$|$9.4-7&9.5-8$|$-4.8-7$|$-8.0-7$|$-3.4-7$|$6.6-7
&15.1$|$11.3$|$10.9$|$10.1$|$18.2
\\[2pt]  
be200.3.4 &201$|$201&4254$|$3111$|$3137$|$2894$|$6201&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.0-7&-5.5-7$|$-9.3-7$|$-8.4-7$|${\green{-1.1-6}}$|$2.8-7
&13.2$|$10$|$10.4$|$9.3$|$19
\\[2pt]  
be200.3.5 &201$|$201&3918$|$3122$|$2608$|$2369$|$6001&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.3-7$|${\green{-1.3-6}}$|${\green{-1.3-6}}$|$-8.8-7$|$1.4-7
&13$|$9.8$|$8.4$|$7.5$|$18.5
\\[2pt]  
be200.3.6 &201$|$201&3493$|$2393$|$2744$|$2642$|$5601&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&3.1-7$|${\green{-2.8-6}}$|$-8.0-7$|${\green{-1.1-6}}$|$-2.8-7
&11.2$|$7.8$|$9.5$|$8.6$|$17.7
\\[2pt]  
be200.3.7 &201$|$201&4573$|$3489$|$3174$|$3069$|$5851&9.9-7$|$9.9-7$|$9.9-7$|$9.6-7$|$9.9-7&3.8-9$|$7.4-8$|$-3.6-7$|$-3.3-7$|$6.0-7
&14.6$|$11.3$|$10.4$|$10$|$18.5
\\[2pt]  
be200.3.8 &201$|$201&4148$|$3211$|$2992$|$2906$|$6301&9.7-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.5-7&-5.3-7$|$-7.3-7$|${\green{-1.2-6}}$|${\green{-1.1-6}}$|$2.9-7
&13.5$|$10.2$|$9.5$|$9.4$|$19.3
\\[2pt]  
be200.3.9 &201$|$201&3890$|$2910$|$2695$|$2842$|$6019&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.6-7$|${\green{-1.1-6}}$|$-6.9-7$|$-9.9-7$|$4.3-7
&12.3$|$9.1$|$8.7$|$9.3$|$18.9
\\[2pt]  
be200.3.10 &201$|$201&3156$|$2753$|$2364$|$2435$|$5677&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.5-7&-5.6-7$|$-4.4-7$|$-2.5-7$|$-3.6-7$|$-3.6-7
&9.8$|$8.8$|$8$|$7.8$|$18
\\[2pt]  
be200.8.1 &201$|$201&4599$|$3750$|$3417$|$3430$|$5501&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.0-7&{\green{-1.3-6}}$|$-9.6-7$|$-9.9-7$|${\green{-1.0-6}}$|$2.1-8
&14.7$|$11.9$|$11.6$|$10.9$|$17.6
\\[2pt]  
be200.8.2 &201$|$201&4094$|$3063$|$3023$|$2806$|$5872&9.7-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.9-7$|$-7.7-7$|$-5.5-7$|$-4.2-7$|$-4.0-7
&13.4$|$9.6$|$9.9$|$8.8$|$18.1
\\[2pt]  
be200.8.3 &201$|$201&4257$|$3025$|$3035$|$2895$|$5701&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.8-7&-3.9-9$|$-6.1-7$|$-7.9-7$|$-9.8-7$|$9.0-8
&13.7$|$9.8$|$17.2$|$9.5$|$17.9
\\[2pt]  
be200.8.4 &201$|$201&4358$|$3079$|$2860$|$2660$|$6901&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.3-7&-8.9-7$|$3.5-7$|$-5.7-7$|$-2.1-7$|$-1.6-7
&13.8$|$9.7$|$10$|$8.4$|$21.2
\\[2pt]  
be200.8.5 &201$|$201&3776$|$2878$|$2631$|$2242$|$5501&9.9-7$|$9.9-7$|$9.9-7$|$9.4-7$|$8.6-7&-5.8-7$|$-7.6-7$|$-7.4-7$|$-4.5-7$|$-3.0-7
&12.5$|$9.1$|$8.5$|$7.5$|$16.8
\\[2pt]  
be200.8.6 &201$|$201&4717$|$3307$|$2999$|$2964$|$6427&9.9-7$|$9.9-7$|$9.9-7$|$9.2-7$|$9.9-7&{\green{-3.5-6}}$|${\green{-2.8-6}}$|${\green{2.4-6}}$|${\green{1.2-6}}$|$5.6-7
&14.2$|$10.2$|$9.7$|$9.8$|$19.1
\\[2pt]  
be200.8.7 &201$|$201&4392$|$3574$|$2968$|$3172$|$5701&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$7.5-7&-3.5-7$|${\green{-1.3-6}}$|$-6.2-7$|$-6.4-7$|$-4.7-7
&14.4$|$11.7$|$9.7$|$10.3$|$18.3
\\[2pt]  
be200.8.8 &201$|$201&4110$|$3295$|$2951$|$2824$|$6101&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.8-7&-2.7-7$|$-2.6-7$|$-4.5-7$|$-7.5-7$|$3.5-7
&13.3$|$10.1$|$9.2$|$8.8$|$18.2
\\[2pt]  
be200.8.9 &201$|$201&4121$|$2974$|$2714$|$2540$|$5901&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.7-7&{\green{-1.2-6}}$|$-6.8-7$|${\green{-1.2-6}}$|${\green{-3.8-6}}$|$1.1-7
&13$|$9.4$|$8.8$|$8.1$|$18.3
\\[2pt]  
be200.8.10 &201$|$201&3586$|$2869$|$2739$|$2743$|$4482&9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.9-7&-5.1-7$|$-5.4-7$|$-8.9-7$|$-8.9-7$|$5.0-7
&11.6$|$9.3$|$9.5$|$9.3$|$14.5
\\[2pt]  
be250.1 &251$|$251&6404$|$4571$|$4299$|$4293$|$7001&9.9-7$|$9.9-7$|$9.8-7$|$9.7-7$|$9.9-7&{\green{-3.5-6}}$|${\green{-1.2-6}}$|$-5.4-7$|$-5.3-7$|$-8.7-8
&30.4$|$21.1$|$21.5$|$20.8$|$32.1
\\[2pt]  
be250.2 &251$|$251&5804$|$4388$|$3916$|$3795$|$7301&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.8-7&{\green{3.6-6}}$|$-8.7-7$|$-6.8-7$|${\green{-1.1-6}}$|$6.8-7
&27.1$|$21.8$|$18.7$|$17.5$|$33.1
\\[2pt]  
be250.3 &251$|$251&6255$|$4411$|$3231$|$3150$|$6976&9.9-7$|$9.9-7$|$9.5-7$|$9.9-7$|$9.9-7&{\green{-3.2-6}}$|$-4.9-7$|${\green{-1.3-6}}$|${\green{-3.5-6}}$|$4.0-7
&29.6$|$19.9$|$16.3$|$15$|$32.5
\\[2pt]  
be250.4 &251$|$251&6945$|$5107$|$4207$|$4164$|$6451&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-1.1-6}}$|${\green{-1.4-6}}$|$-9.4-7$|${\green{-1.1-6}}$|$-2.2-7
&34.4$|$24.3$|$21.1$|$19.8$|$31.8
\\[2pt]  
be250.5 &251$|$251&4735$|$3541$|$3275$|$3254$|$6695&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.6-8$|$-1.4-7$|$-5.3-7$|$-4.5-7$|$5.5-7
&22$|$16.7$|$16$|$15.4$|$30.4
\\[2pt]  
be250.6 &251$|$251&5335$|$3888$|$3521$|$3562$|$6437&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7&6.6-7$|$-4.7-7$|$-9.3-7$|$-6.4-7$|$-3.1-7
&25.8$|$18.6$|$17.5$|$18$|$30.9
\\[2pt]  
be250.7 &251$|$251&5803$|$4330$|$3975$|$3434$|$6503&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7&{\green{-1.7-6}}$|${\green{-1.1-6}}$|$-7.8-7$|${\green{-1.1-6}}$|$8.0-7
&26.7$|$20.3$|$19.6$|$16$|$29.6
\\[2pt]  
be250.8 &251$|$251&5543$|$4225$|$3790$|$3653$|$6364&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7&{\green{2.1-6}}$|$3.1-7$|$-7.9-7$|${\green{-1.1-6}}$|$3.0-7
&26.7$|$20.3$|$19.2$|$17.7$|$31.3
\\[2pt]  
be250.9 &251$|$251&4764$|$3732$|$3602$|$3487$|$6701&9.9-7$|$9.9-7$|$9.9-7$|$9.7-7$|$9.5-7&{\green{-1.8-6}}$|$-9.7-7$|$-4.2-7$|$-6.2-7$|$2.2-7
&22.1$|$17.4$|$17.3$|$17.3$|$31
\\[2pt]  
be250.10 &251$|$251&5548$|$3889$|$3461$|$3480$|$6213&9.8-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.9-7&{\green{-2.1-6}}$|$-2.5-7$|$1.4-7$|$-4.9-7$|$-3.6-7
&26.6$|$18.2$|$16.8$|$16.7$|$28.5
\\[2pt]  
bqp50-1 &51$|$51&855$|$750$|$647$|$680$|$5201&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.5-7&-5.0-7$|$-2.2-7$|$1.7-7$|$-4.0-7$|$9.2-8
&0.5$|$0.4$|$0.4$|$0.4$|$2.7
\\[2pt]  
bqp50-2 &51$|$51&2463$|$2424$|$2074$|$1859$|$4502&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$6.9-7&-4.2-7$|$-8.4-7$|$-6.5-7$|${\green{-1.2-6}}$|$4.1-8
&1.3$|$1.2$|$1.2$|$1.1$|$2.3
\\[2pt]  
bqp50-3 &51$|$51&3650$|$2518$|$2312$|$2171$|$5001&9.5-7$|$9.4-7$|$9.9-7$|$9.8-7$|$9.2-7&{\green{-1.7-6}}$|$7.0-7$|${\green{-3.5-6}}$|${\green{3.3-6}}$|$5.2-7
&1.8$|$1.3$|$1.3$|$1.1$|$2.3
\\[2pt]  
bqp50-4 &51$|$51&1828$|$1436$|$1650$|$1384$|$4501&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&2.2-7$|$9.3-8$|$-9.1-7$|$3.5-7$|$7.0-8
&1$|$0.8$|$0.9$|$0.7$|$2.3
\\[2pt]  
bqp50-5 &51$|$51&1702$|$1217$|$1129$|$1117$|$4623&9.8-7$|$9.6-7$|$9.8-7$|$8.0-7$|$9.9-7&{\green{-2.7-6}}$|${\green{-2.9-6}}$|${\green{-1.8-6}}$|${\green{-1.5-6}}$|$-1.8-7
&0.8$|$0.6$|$0.7$|$0.6$|$2.1
\\[2pt]  
bqp50-6 &51$|$51&2538$|$1960$|$1749$|$1758$|$4583&9.7-7$|$9.0-7$|$9.7-7$|$9.3-7$|$8.4-7&{\green{-1.4-6}}$|${\green{2.2-6}}$|${\green{-3.8-6}}$|${\green{2.0-6}}$|$5.2-8
&1.3$|$1.3$|$1$|$1.4$|$2.9
\\[2pt]  
bqp50-7 &51$|$51&1921$|$1478$|$1479$|$1369$|$5401&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7&-1.7-7$|$-3.1-7$|$-3.2-7$|$-9.2-7$|$8.2-8
&1$|$0.8$|$0.8$|$0.7$|$2.7
\\[2pt]  
bqp50-8 &51$|$51&1380$|$1261$|$1111$|$1139$|$6701&9.2-7$|$9.1-7$|$8.9-7$|$8.9-7$|$9.1-7&-9.0-7$|${\green{-1.6-6}}$|${\green{2.1-6}}$|$-7.0-7$|$5.2-7
&0.8$|$0.7$|$0.7$|$0.7$|$3.3
\\[2pt]  
bqp50-9 &51$|$51&1848$|$1534$|$1337$|$1377$|$6101&8.7-7$|$9.0-7$|$9.8-7$|$8.1-7$|$9.5-7&{\green{1.2-6}}$|${\green{1.0-6}}$|${\green{2.9-6}}$|${\green{-1.9-6}}$|$-1.8-7
&1$|$0.8$|$0.8$|$0.8$|$3.2
\\[2pt]  
bqp50-10 &51$|$51&1961$|$1571$|$1440$|$1435$|$1572&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.8-7$|$-5.7-7$|$-7.6-7$|$-3.2-7$|$-8.1-8
&1.1$|$1.1$|$0.8$|$0.9$|$0.9
\\[2pt]  
bqp100-1 &101$|$101&2003$|$1705$|$1517$|$1645$|$6401&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.5-7&-3.3-7$|$5.6-8$|$-3.0-7$|$1.2-8$|$-5.3-7
&2.5$|$2.1$|$1.9$|$2$|$7.8
\\[2pt]  
bqp100-2 &101$|$101&2748$|$2256$|$2124$|$2031$|$6218&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.8-7$|$-9.5-7$|$-8.2-7$|$-9.1-7$|$-8.9-8
&3.5$|$2.9$|$2.6$|$2.3$|$7
\\[2pt]  
bqp100-3 &101$|$101&3441$|$2664$|$2505$|$2627$|$5801&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.5-7&-9.9-7$|$-4.6-7$|$-1.3-7$|$-1.5-7$|$3.7-7
&3.9$|$3.1$|$2.9$|$3$|$6.4
\\[2pt]  
bqp100-4 &101$|$101&2287$|$1683$|$1850$|$1614$|$5602&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$5.1-7&-3.4-7$|$-2.0-7$|$-6.9-7$|$-8.8-7$|$4.6-8
&2.5$|$1.9$|$2.3$|$1.9$|$6.1
\\[2pt]  
bqp100-5 &101$|$101&2280$|$1755$|$1838$|$1786$|$5402&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$6.5-7&-8.8-7$|${\green{-2.0-6}}$|${\green{-1.4-6}}$|${\green{-1.3-6}}$|$7.3-8
&2.6$|$2$|$2.3$|$2$|$5.9
\\[2pt]  
bqp100-6 &101$|$101&2198$|$1819$|$1658$|$1606$|$6487&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.0-7$|$-7.2-7$|$-6.4-7$|$1.4-7$|$-5.4-7
&2.4$|$2.1$|$2$|$1.8$|$7.1
\\[2pt]  
bqp100-7 &101$|$101&2469$|$1888$|$1895$|$1830$|$5440&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&3.0-7$|${\green{-2.2-6}}$|$3.3-7$|$-9.2-8$|$-3.4-7
&2.8$|$2.2$|$2.4$|$2.1$|$6
\\[2pt]  
bqp100-8 &101$|$101&2611$|$1923$|$1687$|$1716$|$5753&9.9-7$|$9.6-7$|$9.0-7$|$9.9-7$|$9.9-7&-2.9-7$|$-1.9-7$|${\green{-1.2-6}}$|${\green{2.2-6}}$|$4.2-8
&2.9$|$2.2$|$2.3$|$2$|$6.2
\\[2pt]  
bqp100-9 &101$|$101&3622$|$2840$|$2564$|$2779$|$5605&9.9-7$|$9.9-7$|$9.4-7$|$9.9-7$|$9.9-7&-4.2-9$|$-3.2-8$|$-7.9-7$|$-8.4-8$|$-3.4-7
&4$|$3.1$|$3.3$|$3.1$|$6.2
\\[2pt]  
bqp100-10 &101$|$101&3164$|$2366$|$2447$|$2392$|$5301&9.9-7$|$9.7-7$|$9.9-7$|$9.9-7$|$9.1-7&{\green{-1.1-6}}$|$-8.7-7$|${\green{-1.6-6}}$|${\green{-1.3-6}}$|$-2.5-7
&3.6$|$2.8$|$3$|$2.7$|$5.8
\\[2pt]  
bqp250-1 &251$|$251&6482$|$4851$|$4394$|$4427$|$6962&9.9-7$|$9.9-7$|$9.9-7$|$9.7-7$|$9.8-7&{\green{2.7-6}}$|$-4.5-7$|$-9.7-7$|$-5.4-7$|$2.4-7
&30$|$22.5$|$21.2$|$21.8$|$33.1
\\[2pt]  
bqp250-2 &251$|$251&6081$|$4463$|$4135$|$4036$|$6953&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-3.2-6}}$|$-3.6-7$|$-3.2-7$|$-8.0-7$|$3.6-7
&28.3$|$20.6$|$20$|$18.9$|$33
\\[2pt]  
bqp250-3 &251$|$251&6863$|$4596$|$4345$|$4233$|$6201&9.8-7$|$9.9-7$|$9.7-7$|$9.8-7$|$9.9-7&{\green{-2.3-6}}$|$-2.5-8$|$-5.8-7$|$-5.8-7$|$-3.1-7
&32.9$|$21.4$|$22.1$|$20.8$|$29.5
\\[2pt]  
bqp250-4 &251$|$251&4934$|$3732$|$2857$|$2771$|$6601&9.9-7$|$9.9-7$|$9.5-7$|$9.6-7$|$9.6-7&{\green{-1.1-6}}$|$-7.1-7$|$7.9-7$|$1.4-7$|$5.4-7
&23.6$|$17.9$|$15.1$|$14.3$|$31.3
\\[2pt]  
bqp250-5 &251$|$251&7959$|$5424$|$4757$|$4589$|$7019&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7&{\blue{5.8-6}}$|$-5.1-7$|${\green{-1.8-6}}$|${\green{-1.6-6}}$|$-3.0-7
&36.6$|$24.9$|$22.2$|$21.2$|$31.8
\\[2pt]  
bqp250-6 &251$|$251&4656$|$3531$|$3325$|$3169$|$6085&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.6-7$|${\green{-1.4-6}}$|$-2.6-7$|$-8.7-7$|$9.2-8
&22.6$|$17.2$|$16.5$|$15.4$|$28.9
\\[2pt]  
bqp250-7 &251$|$251&6554$|$4700$|$4349$|$4320$|$7014&9.9-7$|$9.5-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.3-7$|$-4.7-7$|${\green{-1.7-6}}$|${\green{-2.1-6}}$|$5.9-7
&31.9$|$22.4$|$20.7$|$20.2$|$32.4
\\[2pt]  
bqp250-8 &251$|$251&3942$|$3241$|$3047$|$2944$|$6201&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.1-7&-5.2-7$|$-9.4-7$|$-7.9-7$|$-8.8-7$|$-4.3-7
&19.4$|$15.8$|$16.2$|$14.4$|$30.2
\\[2pt]  
bqp250-9 &251$|$251&7165$|$5012$|$4383$|$4350$|$7601&9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.5-7&-6.3-7$|$-5.7-7$|$-6.3-7$|$7.8-8$|$4.1-7
&33.6$|$24$|$20.7$|$21.5$|$35
\\[2pt]  
bqp250-10 &251$|$251&5014$|$3660$|$2619$|$3128$|$7001&9.9-7$|$9.6-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-1.1-6}}$|$-3.6-7$|${\green{-1.6-6}}$|$-9.8-7$|$-3.7-7
&23.4$|$18.6$|$13.9$|$15.1$|$32.3
\\[2pt]  
bqp500-1 &501$|$501&10132$|$7274$|$6866$|$6662$|$7301&9.9-7$|$9.8-7$|$9.8-7$|$9.9-7$|$9.9-7&{\green{2.9-6}}$|$3.6-7$|$-1.8-7$|$-4.1-7$|$5.9-7
&4:20$|$3:16$|$4:01$|$2:52$|$3:07
\\[2pt]  
bqp500-2 &501$|$501&15240$|$8644$|$7766$|$7958$|$7801&9.9-7$|$9.9-7$|$9.6-7$|$9.9-7$|$8.5-7&{\green{-2.9-6}}$|$3.8-7$|$9.1-7$|$4.8-7$|${\green{-1.1-6}}
&6:25$|$3:40$|$3:43$|$3:23$|$3:19
\\[2pt]  
bqp500-3 &501$|$501&12690$|$9531$|$8091$|$8112$|$7983&9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.9-7&{\green{-3.2-6}}$|$-9.5-7$|${\green{-1.1-6}}$|$-3.3-7$|$1.5-7
&5:31$|$4:07$|$3:36$|$3:39$|$3:33
\\[2pt]  
bqp500-4 &501$|$501&14051$|$8963$|$8024$|$7716$|$7323&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{3.6-6}}$|$-5.3-8$|$3.4-7$|$9.5-8$|$4.0-7
&6:12$|$4:00$|$3:39$|$3:23$|$3:12
\\[2pt]  
bqp500-5 &501$|$501&12010$|$8797$|$7432$|$7264$|$7601&9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$8.1-7&{\blue{7.0-6}}$|$-3.1-7$|$1.3-7$|$-3.4-7$|$-7.6-7
&5:13$|$3:57$|$3:19$|$3:17$|$3:19
\\[2pt]  
bqp500-6 &501$|$501&10177$|$7333$|$7396$|$6973$|$7353&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-1.2-6}}$|$-7.1-7$|${\green{-1.2-6}}$|$-4.5-7$|$-3.2-7
&4:28$|$3:20$|$3:24$|$3:06$|$3:20
\\[2pt]  
bqp500-7 &501$|$501&10795$|$7128$|$6915$|$6915$|$6961&9.9-7$|$9.6-7$|$9.8-7$|$9.9-7$|$9.9-7&3.7-7$|${\green{1.6-6}}$|${\green{-1.0-6}}$|$-8.1-7$|$-8.9-7
&4:48$|$3:15$|$3:12$|$3:05$|$3:06
\\[2pt]  
bqp500-8 &501$|$501&9848$|$7942$|$7420$|$7241$|$7195&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{1.4-6}}$|$5.3-7$|$-1.7-7$|$-2.8-7$|$-7.8-7
&4:26$|$3:34$|$3:35$|$3:16$|$3:14
\\[2pt]  
bqp500-9 &501$|$501&10779$|$7312$|$6950$|$7121$|$7357&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&5.5-7$|$-5.1-7$|$-4.6-7$|$-3.9-7$|$4.0-7
&4:52$|$3:26$|$3:05$|$3:13$|$3:19
\\[2pt]  
bqp500-10 &501$|$501&17191$|$9623$|$8354$|$8227$|$7801&9.7-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&{\green{-1.6-6}}$|$-8.5-7$|$-4.9-7$|$8.3-7$|${\green{1.7-6}}
&7:46$|$4:22$|$3:36$|$3:45$|$3:29
\\[2pt]  
gka1a &51$|$51&3485$|$2877$|$2632$|$2594$|$3679&8.7-7$|$8.7-7$|$9.4-7$|$7.7-7$|$9.9-7&{\green{-1.5-6}}$|${\green{2.4-6}}$|${\green{2.7-6}}$|${\green{2.4-6}}$|$2.0-7
&1.8$|$1.5$|$1.5$|$1.4$|$1.8
\\[2pt]  
gka2a &61$|$61&3690$|$2789$|$2572$|$2514$|$4201&9.8-7$|$9.9-7$|$9.7-7$|$9.5-7$|$9.6-7&{\green{2.8-6}}$|$8.6-7$|${\green{1.2-6}}$|$7.1-7$|$5.6-7
&2.2$|$1.6$|$1.7$|$1.6$|$2.4
\\[2pt]  
gka3a &71$|$71&1569$|$1323$|$1101$|$1083$|$4901&9.0-7$|$8.0-7$|$9.9-7$|$7.2-7$|$9.9-7&{\green{1.2-6}}$|${\green{1.4-6}}$|${\green{2.9-6}}$|${\green{1.6-6}}$|$-1.3-7
&1.3$|$1.1$|$0.9$|$0.8$|$3.4
\\[2pt]  
gka4a &81$|$81&2573$|$2215$|$1942$|$1866$|$5501&9.6-7$|$9.1-7$|$9.6-7$|$8.6-7$|$9.5-7&9.6-7$|${\green{-1.6-6}}$|${\green{2.5-6}}$|${\green{1.7-6}}$|$4.6-8
&2.2$|$2$|$1.9$|$1.6$|$4.3
\\[2pt]  
gka5a &51$|$51&1857$|$1334$|$1272$|$1241$|$5974&9.9-7$|$9.9-7$|$9.5-7$|$8.7-7$|$9.9-7&{\green{-1.2-6}}$|${\green{-2.3-6}}$|$1.8-7$|$4.4-7$|$5.4-8
&1$|$0.7$|$0.8$|$0.7$|$3.1
\\[2pt]  
gka6a &31$|$31&842$|$720$|$690$|$893$|$6901&8.7-7$|$8.7-7$|$8.3-7$|$9.9-7$|$9.4-7&7.0-7$|${\green{-1.1-6}}$|$2.9-7$|$-2.3-7$|$5.1-8
&0.3$|$0.3$|$0.4$|$0.3$|$2.4
\\[2pt]  
gka7a &31$|$31&887$|$711$|$665$|$887$|$5901&9.9-7$|$8.9-7$|$8.7-7$|$9.9-7$|$9.4-7&{\green{-1.7-6}}$|$2.9-7$|$5.8-7$|$4.1-7$|$5.4-7
&0.3$|$0.3$|$0.3$|$0.3$|$2.1
\\[2pt]  
gka8a &101$|$101&4405$|$3342$|$3178$|$3009$|$5653&9.9-7$|$9.8-7$|$9.7-7$|$9.9-7$|$9.4-7&{\green{1.1-6}}$|${\green{-3.7-6}}$|${\green{2.4-6}}$|${\green{-3.9-6}}$|$4.7-7
&5.1$|$4$|$3.9$|$3.6$|$6.5
\\[2pt]  
gka1b &21$|$21&312$|$265$|$265$|$287$|$4801&9.7-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.5-7&{\green{-1.1-6}}$|$-7.2-7$|$-7.5-7$|$2.7-7$|${\green{-2.4-6}}
&0.1$|$0.1$|$0.1$|$0.1$|$1.5
\\[2pt]  
gka2b &31$|$31&427$|$335$|$324$|$793$|$6801&9.7-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&{\green{-1.9-6}}$|${\green{-1.7-6}}$|${\green{-1.4-6}}$|$5.8-7$|$2.2-7
&0.2$|$0.1$|$0.2$|$0.3$|$2.5
\\[2pt]  
gka3b &41$|$41&318$|$239$|$244$|$601$|$5101&9.7-7$|$8.7-7$|$9.7-7$|$8.3-7$|$9.7-7&{\green{-2.1-6}}$|${\green{-2.2-6}}$|${\green{-1.5-6}}$|$-4.1-7$|${\green{-1.1-6}}
&0.2$|$0.1$|$0.1$|$0.3$|$2.1
\\[2pt]  
gka4b &51$|$51&459$|$397$|$371$|$798$|$5997&9.7-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7&{\green{-2.3-6}}$|${\green{-1.9-6}}$|${\green{-2.1-6}}$|$-5.3-7$|$4.6-7
&0.3$|$0.2$|$0.2$|$0.4$|$3.1
\\[2pt]  
gka5b &61$|$61&434$|$364$|$333$|$879$|$7101&9.9-7$|$9.7-7$|$9.7-7$|$9.9-7$|$9.5-7&{\green{-1.2-6}}$|${\green{-1.5-6}}$|$-8.5-7$|$5.3-7$|$1.2-7
&0.3$|$0.2$|$0.3$|$0.6$|$4.3
\\[2pt]  
gka6b &71$|$71&475$|$401$|$393$|$801$|$7501&9.6-7$|$9.4-7$|$9.9-7$|$8.0-7$|$8.9-7&{\green{-3.7-6}}$|${\green{-2.5-6}}$|${\green{-2.8-6}}$|$-6.4-7$|$-3.8-7
&0.4$|$0.3$|$0.4$|$0.6$|$5.3
\\[2pt]  
gka7b &81$|$81&526$|$442$|$411$|$861$|$7487&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7&{\green{-1.2-6}}$|${\green{-1.2-6}}$|${\green{-1.0-6}}$|$2.7-7$|$-6.9-7
&0.5$|$0.4$|$0.5$|$0.8$|$6.3
\\[2pt]  
gka8b &91$|$91&584$|$480$|$469$|$864$|$7366&9.9-7$|$9.7-7$|$9.8-7$|$9.9-7$|$9.9-7&{\green{-2.2-6}}$|${\green{-2.2-6}}$|${\green{-2.6-6}}$|$-3.6-7$|$-8.4-7
&0.6$|$0.5$|$0.6$|$0.9$|$7.4
\\[2pt]  
gka9b &101$|$101&594$|$457$|$440$|$895$|$7601&9.9-7$|$9.8-7$|$9.7-7$|$9.9-7$|$9.7-7&{\green{-3.2-6}}$|${\green{-4.4-6}}$|${\green{-2.7-6}}$|$4.3-7$|$1.8-7
&0.7$|$0.5$|$0.6$|$1$|$8
\\[2pt]  
gka10b &126$|$126&736$|$603$|$606$|$866$|$7440&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{-3.8-6}}$|${\green{-3.8-6}}$|${\green{-3.8-6}}$|${\green{1.0-6}}$|$-9.8-7
&1.2$|$1$|$1.1$|$1.4$|$10.9
\\[2pt]  
gka1c &41$|$41&2085$|$1590$|$1524$|$1461$|$5151&9.3-7$|$9.0-7$|$9.8-7$|$8.9-7$|$9.9-7&{\green{1.3-6}}$|${\green{-1.5-6}}$|${\green{-3.1-6}}$|${\green{-1.2-6}}$|$-4.6-7
&0.9$|$0.7$|$0.7$|$0.6$|$2
\\[2pt]  
gka2c &51$|$51&2113$|$1751$|$1608$|$1499$|$5001&9.2-7$|$9.9-7$|$9.3-7$|$9.0-7$|$9.9-7&{\green{-1.3-6}}$|$4.1-7$|$6.9-7$|$-9.8-7$|$-5.6-7
&1.2$|$0.9$|$0.9$|$0.8$|$2.4
\\[2pt]  
gka3c &61$|$61&1687$|$1335$|$1180$|$1206$|$4701&8.8-7$|$9.7-7$|$9.8-7$|$9.4-7$|$9.8-7&{\green{-1.4-6}}$|${\green{-3.3-6}}$|${\green{3.0-6}}$|${\green{-2.2-6}}$|$-5.5-7
&1.2$|$0.9$|$0.9$|$0.8$|$3
\\[2pt]  
gka4c &71$|$71&2402$|$1761$|$1683$|$1633$|$4413&9.9-7$|$9.0-7$|$9.8-7$|$9.7-7$|$9.9-7&{\green{1.7-6}}$|${\green{1.1-6}}$|${\green{2.9-6}}$|${\green{3.0-6}}$|$4.5-7
&1.8$|$1.3$|$1.3$|$1.2$|$3.2
\\[2pt]  
gka5c &81$|$81&2201$|$1819$|$1598$|$1523$|$4908&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.6-7&-6.8-7$|$-1.8-7$|${\green{-1.1-6}}$|$-3.8-7$|$2.7-7
&1.9$|$1.5$|$1.6$|$1.3$|$4.3
\\[2pt]  
gka6c &91$|$91&2834$|$2648$|$2236$|$2267$|$6008&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-4.6-7$|$-3.8-7$|$-1.0-7$|$-2.6-7$|$-5.2-7
&2.9$|$2.6$|$2.4$|$2.4$|$6.3
\\[2pt]  
gka7c &101$|$101&3073$|$2369$|$2109$|$2165$|$4651&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.8-7$|${\green{-2.4-6}}$|${\green{3.2-6}}$|${\green{-3.6-6}}$|$2.2-7
&3.6$|$2.8$|$3$|$2.7$|$5.5
\\[2pt]  
gka1d &101$|$101&3330$|$2845$|$2622$|$2422$|$4801&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&-2.4-7$|$-4.8-7$|$-6.2-7$|$-2.6-7$|$-3.2-8
&3.9$|$3.4$|$3.7$|$2.9$|$5.5
\\[2pt]  
gka2d &101$|$101&1878$|$1358$|$1409$|$1298$|$5201&9.9-7$|$9.0-7$|$9.9-7$|$9.9-7$|$9.7-7&-2.2-7$|$-4.8-7$|$-7.2-7$|$9.3-8$|$-1.0-7
&2.2$|$1.7$|$2.1$|$1.5$|$5.9
\\[2pt]  
gka3d &101$|$101&1785$|$1382$|$1259$|$1165$|$5522&9.3-7$|$8.9-7$|$9.0-7$|$9.0-7$|$9.9-7&-7.1-7$|$1.2-7$|$2.7-7$|${\green{-2.6-6}}$|$4.5-8
&2.2$|$1.7$|$1.9$|$1.4$|$6
\\[2pt]  
gka4d &101$|$101&1745$|$1462$|$1420$|$1293$|$5102&9.3-7$|$9.9-7$|$9.9-7$|$9.9-7$|$6.1-7&{\green{-1.0-6}}$|$-7.6-7$|$-4.8-7$|${\green{-1.5-6}}$|$4.2-8
&2.1$|$1.6$|$1.8$|$1.5$|$5.5
\\[2pt]  
gka5d &101$|$101&2025$|$1669$|$1537$|$1463$|$5801&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.4-7&-3.5-7$|$-2.8-7$|$-3.3-7$|$-1.4-7$|$-3.6-8
&2.4$|$2$|$2.1$|$1.7$|$6.6
\\[2pt]  
gka6d &101$|$101&2556$|$2131$|$1935$|$1961$|$6401&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&-4.0-9$|$-3.7-7$|$-8.6-7$|$-3.5-7$|$-5.3-7
&2.9$|$2.4$|$2.7$|$2.3$|$7.4
\\[2pt]  
gka7d &101$|$101&2133$|$1826$|$1694$|$1636$|$5005&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&6.3-7$|$-4.1-7$|$-3.3-7$|$-6.1-7$|$4.3-8
&2.6$|$2.2$|$2.5$|$2$|$6
\\[2pt]  
gka8d &101$|$101&2566$|$2111$|$2103$|$2041$|$6001&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7&-9.6-7$|$-6.3-7$|$-8.4-7$|$-9.7-7$|$5.0-7
&3$|$2.4$|$2.8$|$2.5$|$7.1
\\[2pt]  
gka9d &101$|$101&2197$|$1771$|$1491$|$1475$|$4801&9.9-7$|$9.9-7$|$9.7-7$|$9.9-7$|$9.0-7&-4.2-7$|$-2.4-7$|$3.6-7$|$-1.4-7$|$-4.1-7
&2.6$|$2.1$|$2.2$|$1.7$|$5.5
\\[2pt]  
gka10d &101$|$101&2451$|$1807$|$1764$|$1785$|$6039&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.4-7$|$9.2-7$|$-8.3-7$|$-4.6-7$|$-5.4-7
&2.9$|$2.1$|$2.4$|$2.1$|$6.9
\\[2pt]  
gka1e &201$|$201&4510$|$3288$|$3422$|$3195$|$6441&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&{\green{1.6-6}}$|${\green{-1.0-6}}$|${\green{-1.1-6}}$|$-4.5-7$|$-3.7-7
&15.3$|$11.4$|$13.5$|$11$|$22.5
\\[2pt]  
gka2e &201$|$201&4104$|$3197$|$2949$|$2787$|$6001&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.0-7&-1.5-7$|${\green{-1.1-6}}$|$-8.1-7$|$-6.5-7$|$-2.0-7
&13.9$|$11$|$11.7$|$9.5$|$20
\\[2pt]  
gka3e &201$|$201&3413$|$2710$|$2638$|$2661$|$5801&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7&-5.6-7$|$-5.8-7$|$-5.9-7$|$-6.1-7$|$4.2-7
&11.5$|$9.2$|$9.7$|$9.1$|$19.4
\\[2pt]  
gka4e &201$|$201&4326$|$3273$|$3044$|$2950$|$6122&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7&{\green{-3.5-6}}$|$-4.0-7$|$1.2-7$|$8.3-8$|$3.5-7
&15.1$|$11.5$|$11$|$10.3$|$21.7
\\[2pt]  
gka5e &201$|$201&3556$|$2292$|$2712$|$2624$|$6201&9.9-7$|$9.4-7$|$9.9-7$|$9.9-7$|$9.2-7&5.1-7$|$7.8-7$|$-6.2-7$|$-6.7-7$|$5.8-7
&11.8$|$8.3$|$8.9$|$8.8$|$19.9
\\[2pt]  
gka1f &501$|$501&11283$|$8087$|$6681$|$6537$|$7101&9.9-7$|$9.9-7$|$9.8-7$|$9.8-7$|$8.8-7&{\green{1.3-6}}$|$-7.5-7$|$-9.4-8$|$-8.8-7$|$8.3-7
&5:05$|$3:39$|$3:17$|$3:03$|$3:12
\\[2pt]  
gka2f &501$|$501&11541$|$8035$|$7353$|$6920$|$7739&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{1.2-6}}$|$3.1-7$|$-5.6-7$|${\green{-1.4-6}}$|$2.6-7
&5:19$|$3:51$|$3:39$|$3:11$|$3:39
\\[2pt]  
gka3f &501$|$501&11020$|$7870$|$6705$|$6713$|$6901&9.9-7$|$9.9-7$|$9.8-7$|$9.8-7$|$9.5-7&{\green{4.4-6}}$|$-4.9-7$|$2.8-7$|$-8.5-8$|$-8.4-7
&4:59$|$3:33$|$3:18$|$3:08$|$3:07
\\[2pt]  
gka4f &501$|$501&10970$|$7607$|$7036$|$7157$|$7301&9.9-7$|$9.9-7$|$9.7-7$|$9.9-7$|$8.3-7&{\green{1.5-6}}$|$-1.4-7$|$3.8-7$|$-8.2-7$|$-6.7-7
&5:09$|$3:34$|$3:37$|$3:17$|$3:20
\\[2pt]  
gka5f &501$|$501&10951$|$7130$|$6926$|$6689$|$7058&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&1.5-7$|$3.7-7$|$5.5-7$|$6.9-7$|$-4.9-7
&5:09$|$3:27$|$3:28$|$3:07$|$3:16
\\[2pt]  
soybean-small-2 &1176$|$47&2536$|$2646$|$2654$|$1478$|$2945&9.9-7$|$8.1-7$|$7.5-7$|$9.5-7$|$9.9-7&1.1-7$|$6.4-8$|$6.0-8$|$1.1-7$|$-1.3-9
&3.4$|$2.4$|$2.3$|$1.2$|$1.9
\\[2pt]  
soybean-small-3 &1176$|$47&221$|$167$|$152$|$407$|$3177&9.4-7$|$6.1-7$|$8.4-7$|$9.9-7$|$9.9-7&-2.6-8$|$5.1-7$|$-6.1-7$|$1.5-9$|$1.6-9
&0.2$|$0.2$|$0.2$|$0.3$|$1.9
\\[2pt]  
soybean-small-4 &1176$|$47&1271$|$1084$|$1089$|$1088$|$1558&9.9-7$|$8.4-7$|$8.1-7$|$8.1-7$|$9.9-7&-7.4-8$|$1.9-8$|$2.4-8$|$2.4-8$|$-1.6-10
&1.2$|$1.1$|$1.1$|$1.1$|$1.2
\\[2pt]  
soybean-small-5 &1176$|$47&1732$|$1057$|$908$|$870$|$4369&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.9-8$|$-3.9-8$|$-3.9-8$|$-3.8-8$|$-2.9-10
&1.4$|$0.9$|$0.7$|$0.8$|$3.5
\\[2pt]  
soybean-small-6 &1176$|$47&4366$|$2634$|$2252$|$2153$|$5171&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.1-8$|$-8.2-8$|$-8.3-8$|$-8.3-8$|$3.6-12
&4$|$2.3$|$1.8$|$1.7$|$4
\\[2pt]  
soybean-small-7 &1176$|$47&2343$|$1391$|$1191$|$1139$|$4353&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.0-8$|$-3.0-8$|$-3.0-8$|$-3.0-8$|$-1.5-10
&1.8$|$1.1$|$1$|$0.9$|$3.3
\\[2pt]  
soybean-small-8 &1176$|$47&6274$|$3717$|$3174$|$3034$|$4379&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.4-8$|$-7.6-8$|$-7.7-8$|$-7.7-8$|$-1.5-8
&4.9$|$2.8$|$2.5$|$2.9$|$3.8
\\[2pt]  
soybean-small-9 &1176$|$47&4255$|$2498$|$2136$|$2042$|$4489&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.0-7$|$-2.0-7$|$-2.0-7$|$-2.0-7$|$-2.6-10
&3.6$|$2.1$|$1.8$|$1.8$|$3.5
\\[2pt]  
soybean-small-10 &1176$|$47&3188$|$2180$|$1865$|$1783$|$5198&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.0-7$|$-3.0-7$|$-3.0-7$|$-3.0-7$|$-5.9-11
&2.5$|$1.7$|$1.5$|$1.4$|$3.9
\\[2pt]  
soybean-small-11 &1176$|$47&4199$|$2879$|$2460$|$2351$|$4724&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.3-7$|$-2.3-7$|$-2.3-7$|$-2.3-7$|$-1.5-9
&3.5$|$2.3$|$1.9$|$1.8$|$3.8
\\[2pt]  
soybean-large-2 &47586$|$307&3819$|$3655$|$3658$|$3660$|$5065&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-9.0-8$|$-8.9-8$|$-9.5-8$|$-9.8-8$|$-5.4-8
&53.3$|$52$|$49.7$|$45.6$|$55.5
\\[2pt]  
soybean-large-3 &47586$|$307&3268$|$3256$|$3258$|$1852$|$3651&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.9-8$|$-4.0-8$|$-4.0-8$|$-2.7-8$|$-3.5-8
&47.2$|$46.4$|$45.1$|$21.6$|$41.2
\\[2pt]  
soybean-large-4 &47586$|$307&6819$|$7454$|$7457$|$7458$|$7479&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.2-8$|$-7.1-8$|$-7.1-8$|$-7.0-8$|$-7.0-8
&1:45$|$1:58$|$1:55$|$1:52$|$1:43
\\[2pt]  
soybean-large-5 &47586$|$307&2611$|$2788$|$2818$|$2261$|$3793&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-4.2-8$|$-4.4-8$|$-4.4-8$|$-6.4-8$|$-2.7-8
&36$|$39.2$|$39.6$|$28.7$|$46.2
\\[2pt]  
soybean-large-6 &47586$|$307&998$|$1092$|$864$|$817$|$5964&9.9-7$|$6.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.0-8$|$-2.6-8$|$-5.1-8$|$-5.2-8$|$-6.1-10
&12.9$|$16$|$11.5$|$10.2$|$1:10
\\[2pt]  
soybean-large-7 &47586$|$307&2423$|$2606$|$2628$|$2633$|$5066&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.7-8$|$-5.6-8$|$-5.5-8$|$-5.5-8$|$-1.8-8
&37$|$41.3$|$40.6$|$37.5$|$1:04
\\[2pt]  
soybean-large-8 &47586$|$307&3466$|$3551$|$3550$|$3550$|$5482&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.9-8$|$-2.8-8$|$-2.8-8$|$-2.7-8$|$-7.3-9
&54.8$|$56.6$|$55.9$|$53.9$|$1:09
\\[2pt]  
soybean-large-9 &47586$|$307&4426$|$4483$|$4467$|$4464$|$6270&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.1-8$|$-3.2-8$|$-3.2-8$|$-3.1-8$|$-1.3-8
&1:08$|$1:11$|$1:10$|$1:07$|$1:19
\\[2pt]  
soybean-large-10 &47586$|$307&749$|$727$|$738$|$742$|$5812&9.4-7$|$9.2-7$|$9.9-7$|$9.3-7$|$9.9-7&1.0-7$|$-6.1-9$|$5.6-9$|$1.8-8$|$2.3-9
&9.9$|$10.1$|$10.2$|$9.7$|$1:11
\\[2pt]  
soybean-large-11 &47586$|$307&4506$|$2745$|$2351$|$2252$|$5771&9.5-7$|$9.9-7$|$9.9-7$|$9.4-7$|$9.9-7&3.8-7$|$9.9-8$|$-3.1-7$|$-3.8-7$|$-3.3-9
&58.3$|$36.5$|$31.1$|$29.5$|$1:13
\\[2pt]  
spambase-small-2 &45451$|$300&986$|$970$|$946$|$927$|$4194&9.1-7$|$9.7-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.3-8$|$-1.9-7$|$-4.4-7$|$-4.4-7$|$7.2-11
&10.5$|$10.2$|$10.1$|$10$|$43.4
\\[2pt]  
spambase-small-3 &45451$|$300&1034$|$1420$|$1111$|$1174$|$5885&9.9-7$|$9.7-7$|$9.7-7$|$9.9-7$|$9.9-7&-1.4-7$|$-5.0-8$|$-7.3-8$|$-7.9-8$|$-4.6-9
&11.9$|$18.5$|$13$|$13.1$|$1:02
\\[2pt]  
spambase-small-4 &45451$|$300&2786$|$2730$|$2707$|$2700$|$6178&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.2-8$|$-3.4-8$|$-3.4-8$|$-3.4-8$|$-1.5-8
&34.5$|$36.3$|$35.4$|$33.9$|$1:10
\\[2pt]  
spambase-small-5 &45451$|$300&3522$|$2107$|$1804$|$1726$|$6539&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.3-7$|$-1.4-7$|$-1.1-7$|$-1.8-7$|$-1.6-10
&47.5$|$27$|$21.4$|$21.7$|$1:17
\\[2pt]  
spambase-small-6 &45451$|$300&4535$|$2679$|$2292$|$2192$|$6402&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-9.0-8$|$-9.9-8$|$-1.0-7$|$-1.0-7$|$-2.1-9
&1:06$|$38.1$|$30.3$|$28.5$|$1:19
\\[2pt]  
spambase-small-7 &45451$|$300&7587$|$4998$|$4265$|$4075$|$6402&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.5-7$|$-2.5-7$|$-2.5-7$|$-2.4-7$|$-7.5-9
&1:34$|$1:03$|$54.5$|$49.2$|$1:17
\\[2pt]  
spambase-small-8 &45451$|$300&3974$|$2434$|$2083$|$1994$|$5921&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.9-7$|$-1.5-7$|$-9.4-8$|$-2.6-7$|$3.3-11
&49.2$|$30.1$|$25.8$|$24.6$|$1:11
\\[2pt]  
spambase-small-9 &45451$|$300&6817$|$4209$|$3594$|$3435$|$6503&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.3-7$|$-2.4-7$|$-2.4-7$|$-2.4-7$|$-1.7-9
&1:25$|$52.5$|$45.2$|$42.8$|$1:20
\\[2pt]  
spambase-small-10 &45451$|$300&6227$|$3998$|$3414$|$3263$|$5818&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.5-7$|$-1.5-7$|$-1.5-7$|$-1.5-7$|$-2.7-9
&1:22$|$52$|$44.2$|$42.4$|$1:15
\\[2pt]  
spambase-small-11 &45451$|$300&7947$|$5234$|$4469$|$4270$|$6171&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.7-7$|$-1.7-7$|$-1.7-7$|$-1.7-7$|$-1.7-8
&1:44$|$1:08$|$59$|$56.3$|$1:20
\\[2pt]  
spambase-medium-2 &406351$|$900&1110$|$759$|$726$|$716$|$5363&9.9-7$|$9.8-7$|$9.5-7$|$9.9-7$|$9.9-7&{\green{-2.2-6}}$|${\green{-4.4-6}}$|${\green{-1.9-6}}$|${\green{-1.3-6}}$|$4.0-10
&3:23$|$2:21$|$2:15$|$2:13$|$16:05
\\[2pt]  
spambase-medium-3 &406351$|$900&1812$|$2695$|$2391$|$2487$|$5127&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.4-7$|$-4.3-7$|$-3.1-8$|$-5.4-7$|$-9.7-8
&5:30$|$8:50$|$7:25$|$7:35$|$15:29
\\[2pt]  
spambase-medium-4 &406351$|$900&4370$|$4153$|$4139$|$4110$|$6406&9.8-7$|$9.9-7$|$9.8-7$|$9.4-7$|$9.9-7&{\green{-2.3-6}}$|${\green{2.3-6}}$|${\green{-2.2-6}}$|$8.3-7$|$-2.7-9
&13:53$|$12:57$|$12:59$|$12:49$|$19:27
\\[2pt]  
spambase-medium-5 &406351$|$900&2691$|$2948$|$2013$|$2028$|$7137&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7&3.4-8$|$-5.9-8$|$-2.3-8$|$-1.3-7$|$-8.9-9
&8:23$|$10:04$|$6:22$|$6:21$|$22:02
\\[2pt]  
spambase-medium-6 &406351$|$900&4759$|$2640$|$2231$|$2148$|$6879&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.1-7$|$-2.0-7$|$-2.4-7$|$-2.5-7$|$-5.5-9
&14:54$|$8:18$|$7:02$|$6:47$|$21:35
\\[2pt]  
spambase-medium-7 &406351$|$900&5744$|$3884$|$3234$|$2735$|$6550&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.5-7$|$-2.4-7$|$-2.5-7$|$-3.2-7$|$-1.6-9
&18:09$|$12:19$|$10:19$|$8:37$|$20:33
\\[2pt]  
spambase-medium-8 &406351$|$900&7153$|$4197$|$3474$|$3325$|$6663&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.0-7$|$-1.9-7$|$-2.0-7$|$-2.2-7$|$-5.6-10
&22:24$|$13:13$|$10:57$|$10:04$|$20:01
\\[2pt]  
spambase-medium-9 &406351$|$900&9345$|$5145$|$4181$|$4008$|$6607&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.4-7$|$-2.6-7$|$-3.3-7$|$-3.2-7$|$-2.5-9
&28:12$|$15:36$|$12:41$|$12:11$|$19:59
\\[2pt]  
spambase-medium-10 &406351$|$900&12192$|$6592$|$5466$|$5296$|$6511&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.3-7$|$-1.1-7$|$-1.0-7$|$-1.0-7$|$-2.4-8
&36:55$|$19:58$|$16:34$|$16:01$|$19:40
\\[2pt]  
spambase-medium-11 &406351$|$900&6715$|$4640$|$4070$|$3941$|$6431&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&8.8-8$|$-1.4-7$|$-3.8-7$|$-2.8-8$|$1.1-9
&20:12$|$13:58$|$12:14$|$11:54$|$19:14
\\[2pt]  
spambase-large-2 &1127251$|$1500&1108$|$795$|$719$|$682$|$5395&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.0-7$|$1.3-7$|${\green{-1.3-6}}$|${\green{-1.9-6}}$|$5.2-11
&11:28$|$8:16$|$7:32$|$7:12$|$52:38
\\[2pt]  
spambase-large-3 &1127251$|$1500&2217$|$1709$|$1530$|$1504$|$7218&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&{\green{3.8-6}}$|${\green{-3.7-6}}$|${\green{3.1-6}}$|${\green{2.5-6}}$|$2.3-10
&22:21$|$17:10$|$15:27$|$15:12$|$ 1:10:50
\\[2pt]  
spambase-large-4 &1127251$|$1500&4649$|$4376$|$4382$|$4365$|$7442&9.5-7$|$9.8-7$|$9.9-7$|$9.6-7$|$9.9-7&{\green{-1.6-6}}$|${\green{2.8-6}}$|${\green{3.2-6}}$|${\green{2.9-6}}$|$-5.3-8
&46:00$|$43:31$|$46:38$|$47:46$|$ 1:19:56
\\[2pt]  
spambase-large-5 &1127251$|$1500&13500$|$14373$|$14598$|$14555$|$14583&9.9-7$|$9.5-7$|$9.8-7$|$9.9-7$|$9.9-7&{\green{2.5-6}}$|${\green{-2.4-6}}$|${\green{2.5-6}}$|${\green{-2.4-6}}$|${\green{2.4-6}}
& 2:22:11$|$ 2:25:31$|$ 2:27:37$|$ 2:24:57$|$ 2:25:12
\\[2pt]  
spambase-large-6 &1127251$|$1500&5485$|$3448$|$2725$|$2571$|$7026&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-9.6-8$|$-5.9-7$|$7.7-7$|$-6.8-8
&54:49$|$34:46$|$27:32$|$26:02$|$ 1:09:54
\\[2pt]  
spambase-large-7 &1127251$|$1500&6559$|$4260$|$3965$|$3848$|$6896&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.3-7$|$-1.6-7$|$-1.4-7$|$-1.3-7$|$1.5-9
& 1:08:03$|$45:03$|$41:57$|$40:42$|$ 1:13:23
\\[2pt]  
spambase-large-8 &1127251$|$1500&8388$|$5745$|$5395$|$5261$|$6608&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.3-7$|$-1.3-7$|$-1.2-7$|$-1.2-7$|$-1.8-8
& 1:34:51$|$ 1:02:05$|$58:29$|$57:45$|$ 1:12:58
\\[2pt]  
spambase-large-9 &1127251$|$1500&13890$|$8547$|$7973$|$7780$|$7803&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.1-7$|$-2.1-7$|$-2.1-7$|$-2.1-7$|$-2.1-7
& 2:28:57$|$ 1:29:13$|$ 1:21:54$|$ 1:20:05$|$ 1:20:10
\\[2pt]  
spambase-large-10 &1127251$|$1500&22504$|$13523$|$12685$|$12412$|$12384&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.0-7$|$-1.9-7$|$-2.0-7$|$-1.9-7$|$-1.9-7
& 3:53:30$|$ 2:38:29$|$ 2:20:36$|$ 2:33:31$|$ 2:19:28
\\[2pt]  
spambase-large-11 &1127251$|$1500&10722$|$6408$|$6144$|$6073$|$6410&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&2.1-7$|$6.6-7$|$8.9-8$|$-5.8-7$|$-2.5-7
& 1:53:18$|$ 1:07:22$|$ 1:04:45$|$ 1:03:40$|$ 1:07:13
\\[2pt]  
abalone-small-2 &20301$|$200&867$|$901$|$904$|$869$|$3282&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.1-7$|$-3.5-8$|$-3.1-8$|$-9.9-8$|$7.6-12
&4.6$|$5.3$|$5.3$|$5$|$16.6
\\[2pt]  
abalone-small-3 &20301$|$200&909$|$577$|$502$|$549$|$4771&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.9-8$|$-3.6-8$|$-3.5-8$|$-1.5-8$|$-2.8-11
&4.9$|$3.1$|$2.7$|$3$|$24.7
\\[2pt]  
abalone-small-4 &20301$|$200&3063$|$1798$|$1540$|$1474$|$5180&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.9-8$|$-8.9-8$|$-8.9-8$|$-8.9-8$|$-4.0-11
&16.9$|$9.9$|$8.5$|$8.1$|$27.7
\\[2pt]  
abalone-small-5 &20301$|$200&4498$|$2975$|$2543$|$2431$|$5791&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.1-8$|$-5.1-8$|$-5.1-8$|$-5.1-8$|$-2.7-10
&24.9$|$16.4$|$14.2$|$13.6$|$32.7
\\[2pt]  
abalone-small-6 &20301$|$200&5194$|$3126$|$2672$|$2554$|$5352&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.3-7$|$-1.3-7$|$-1.3-7$|$-1.3-7$|$-2.1-10
&29$|$17.5$|$14.9$|$14.4$|$29.5
\\[2pt]  
abalone-small-7 &20301$|$200&15401$|$8937$|$7587$|$7235$|$7217&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.0-7$|$-1.0-7$|$-1.0-7$|$-1.0-7$|$-1.0-7
&1:29$|$51.6$|$44$|$42$|$42
\\[2pt]  
abalone-small-8 &20301$|$200&21464$|$13345$|$11212$|$10689$|$10639&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.5-7$|$-2.5-7$|$-2.5-7$|$-2.5-7$|$-2.5-7
&2:06$|$1:19$|$1:06$|$1:03$|$1:03
\\[2pt]  
abalone-small-9 &20301$|$200&25207$|$17213$|$14449$|$13743$|$13675&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.2-7$|$-3.2-7$|$-3.2-7$|$-3.2-7$|$-3.2-7
&2:31$|$1:42$|$1:26$|$1:21$|$1:20
\\[2pt]  
abalone-small-10 &20301$|$200&15043$|$8703$|$7369$|$7032$|$7004&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.5-7$|$-1.4-7
&1:30$|$52.1$|$43.9$|$42.1$|$42
\\[2pt]  
abalone-small-11 &20301$|$200&21997$|$13896$|$11717$|$11154$|$11100&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.4-7$|$-2.4-7$|$-2.4-7$|$-2.4-7$|$-2.4-7
&2:16$|$1:26$|$1:12$|$1:10$|$1:09
\\[2pt]  
abalone-medium-2 &80601$|$400&1262$|$1081$|$1081$|$1046$|$1848&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&7.3-10$|$-3.9-8$|$-4.9-8$|$-1.4-7$|$-2.7-9
&34.5$|$30$|$29.9$|$27.6$|$44
\\[2pt]  
abalone-medium-3 &80601$|$400&1854$|$1729$|$1724$|$1722$|$4171&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-8$|$-1.5-8$|$-1.5-8$|$-1.5-8$|$-2.0-9
&54.1$|$53.2$|$53.2$|$53$|$1:42
\\[2pt]  
abalone-medium-4 &80601$|$400&2029$|$1227$|$1054$|$1009$|$3939&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&1.1-8$|$9.5-9$|$9.2-9$|$9.1-9$|$9.7-11
&51.1$|$31.1$|$26.7$|$25.6$|$1:38
\\[2pt]  
abalone-medium-5 &80601$|$400&5680$|$3185$|$2720$|$2600$|$5770&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.1-7$|$-2.1-7$|$-2.1-7$|$-2.1-7$|$-2.7-10
&2:24$|$1:21$|$1:10$|$1:07$|$2:27
\\[2pt]  
abalone-medium-6 &80601$|$400&8387$|$5719$|$4879$|$4661$|$5842&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.7-7$|$-1.7-7$|$-1.7-7$|$-1.7-7$|$-5.6-8
&3:35$|$2:28$|$2:06$|$2:01$|$2:32
\\[2pt]  
abalone-medium-7 &80601$|$400&14290$|$8539$|$7278$|$6950$|$6945&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.4-7
&6:15$|$3:45$|$3:10$|$3:02$|$3:02
\\[2pt]  
abalone-medium-8 &80601$|$400&13224$|$7557$|$6409$|$6113$|$6156&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.1-7$|$-1.1-7$|$-1.2-7$|$-1.2-7$|$-9.2-8
&5:55$|$3:22$|$2:52$|$2:43$|$2:45
\\[2pt]  
abalone-medium-9 &80601$|$400&24862$|$15368$|$12895$|$12286$|$12229&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.9-7$|$-1.9-7$|$-1.9-7$|$-1.9-7$|$-1.9-7
&11:24$|$7:02$|$5:55$|$5:37$|$5:37
\\[2pt]  
abalone-medium-10 &80601$|$400&44753$|$30224$|$25295$|$24031$|$23912&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.4-7$|$-2.4-7$|$-2.4-7$|$-2.4-7$|$-2.4-7
&20:18$|$13:58$|$11:24$|$10:56$|$10:49
\\[2pt]  
abalone-medium-11 &80601$|$400&38177$|$22500$|$21934$|$20841$|$20737&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.8-7$|$-1.8-7$|$-1.8-7$|$-1.8-7$|$-1.8-7
&17:33$|$10:20$|$10:04$|$9:35$|$9:37
\\[2pt]  
abalone-large-2 &501501$|$1000&1045$|$1122$|$1145$|$1155$|$1991&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&3.8-7$|$-1.2-7$|$-1.2-7$|$-1.3-7$|$-5.9-9
&4:49$|$5:24$|$5:23$|$5:36$|$9:06
\\[2pt]  
abalone-large-3 &501501$|$1000&1369$|$1397$|$1451$|$1467$|$3499&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-9.9-8$|$-9.6-8$|$-9.5-8$|$-8.8-9
&7:28$|$7:42$|$7:57$|$7:41$|$14:08
\\[2pt]  
abalone-large-4 &501501$|$1000&2814$|$1676$|$1437$|$1375$|$4178&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-9.7-8$|$-1.0-7$|$-1.0-7$|$-1.0-7$|$-4.1-12
&11:24$|$6:56$|$5:54$|$5:39$|$16:52
\\[2pt]  
abalone-large-5 &501501$|$1000&9065$|$5080$|$4334$|$4140$|$5868&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.1-7$|$-2.1-7$|$-2.1-7$|$-2.1-7$|$-3.1-8
&36:56$|$20:27$|$16:55$|$16:10$|$25:28
\\[2pt]  
abalone-large-6 &501501$|$1000&10882$|$7393$|$6305$|$6022$|$6252&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.3-7$|$-1.3-7$|$-1.3-7$|$-1.3-7$|$-1.1-7
&43:48$|$28:46$|$24:31$|$23:27$|$24:20
\\[2pt]  
abalone-large-7 &501501$|$1000&11625$|$7032$|$6006$|$5740$|$5845&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.6-7$|$-1.6-7$|$-1.6-7$|$-1.6-7$|$-1.5-7
&45:09$|$27:51$|$24:26$|$23:23$|$23:58
\\[2pt]  
abalone-large-8 &501501$|$1000&23607$|$13577$|$11481$|$10945$|$10894&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-4.3-7$|$-4.3-7$|$-4.3-7$|$-4.3-7$|$-4.3-7
& 1:37:33$|$52:47$|$44:40$|$42:25$|$42:16
\\[2pt]  
abalone-large-9 &501501$|$1000&38356$|$23874$|$20166$|$19227$|$19138&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.9-7$|$-2.9-7$|$-2.9-7$|$-2.9-7$|$-2.9-7
& 2:29:36$|$ 1:33:09$|$ 1:18:46$|$ 1:15:11$|$ 1:25:48
\\[2pt]  
abalone-large-10 &501501$|$1000&32936$|$22015$|$18382$|$17449$|$17361&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-3.0-7$|$-3.0-7$|$-3.0-7$|$-3.0-7$|$-3.0-7
& 2:28:45$|$ 1:34:42$|$ 1:18:10$|$ 1:17:39$|$ 1:16:02
\\[2pt]  
abalone-large-11 &501501$|$1000&35119$|$20956$|$19982$|$18968$|$18872&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.4-7$|$-2.4-7$|$-2.4-7$|$-2.4-7$|$-2.4-7
& 2:27:04$|$ 1:24:04$|$ 1:20:08$|$ 1:16:12$|$ 1:15:46
\\[2pt]  
segment-small-2 &80601$|$400&9029$|$8616$|$8421$|$8375$|$6336&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-6.1-8$|$-6.4-8$|$-6.4-8$|$-6.5-8$|$-1.2-7
&4:23$|$4:10$|$4:02$|$3:35$|$2:22
\\[2pt]  
segment-small-3 &80601$|$400&10139$|$10195$|$10196$|$10196$|$10201&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-10.0-8$|$-9.8-8$|$-9.8-8$|$-9.8-8$|$-9.8-8
&5:01$|$5:04$|$4:59$|$4:46$|$4:26
\\[2pt]  
segment-small-4 &80601$|$400&4899$|$5085$|$5093$|$5095$|$5163&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-7.1-8$|$-7.4-8$|$-7.4-8$|$-7.4-8$|$-7.3-8
&2:23$|$2:31$|$2:29$|$2:15$|$2:14
\\[2pt]  
segment-small-5 &80601$|$400&19208$|$19763$|$19760$|$19756$|$19755&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.4-7
&11:08$|$11:27$|$11:22$|$11:02$|$10:34
\\[2pt]  
segment-small-6 &80601$|$400&11858$|$12361$|$12394$|$12407$|$12408&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.9-8$|$-9.2-8$|$-9.4-8$|$-9.4-8$|$-9.4-8
&6:38$|$7:00$|$6:58$|$6:47$|$6:29
\\[2pt]  
segment-small-7 &80601$|$400&4378$|$4544$|$4551$|$4554$|$5137&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.5-8$|$-3.2-8$|$-3.3-8$|$-3.3-8$|$-2.5-8
&2:20$|$2:27$|$2:25$|$2:26$|$2:14
\\[2pt]  
segment-small-8 &80601$|$400&2869$|$3041$|$3060$|$3062$|$5585&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.5-7$|$-2.2-8$|$-2.1-8$|$-2.1-8$|$-1.2-8
&1:22$|$1:44$|$1:46$|$1:44$|$2:44
\\[2pt]  
segment-small-9 &80601$|$400&1899$|$2116$|$2118$|$2122$|$5633&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.9-7$|$-3.5-8$|$-2.4-8$|$-2.4-8$|$-2.9-9
&53.7$|$1:09$|$1:09$|$2:22$|$4:47
\\[2pt]  
segment-small-10 &80601$|$400&3593$|$3640$|$3638$|$3634$|$5637&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.8-8$|$-2.3-8$|$-2.4-8$|$-2.3-8$|$-1.5-8
&2:49$|$2:25$|$2:23$|$2:15$|$3:03
\\[2pt]  
segment-small-11 &80601$|$400&3253$|$2998$|$3010$|$3028$|$5776&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-1.6-8$|$-1.6-8$|$-1.5-8$|$-9.0-9
&1:44$|$1:50$|$1:54$|$1:47$|$3:03
\\[2pt]  
segment-medium-2 &246051$|$700&2629$|$1899$|$1738$|$1701$|$5913&9.8-7$|$9.7-7$|$9.6-7$|$9.5-7$|$9.9-7&{\green{1.2-6}}$|${\green{-1.2-6}}$|${\green{-1.3-6}}$|${\green{-1.2-6}}$|$1.3-9
&5:08$|$3:39$|$3:27$|$3:27$|$11:09
\\[2pt]  
segment-medium-3 &246051$|$700&1016$|$885$|$880$|$886$|$5399&9.4-7$|$9.7-7$|$9.8-7$|$9.9-7$|$9.9-7&9.5-7$|$4.8-7$|$-4.1-7$|$-2.9-9$|$-1.2-9
&1:54$|$1:45$|$1:47$|$1:50$|$10:22
\\[2pt]  
segment-medium-4 &246051$|$700&9440$|$9369$|$9373$|$9375$|$7804&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.2-7$|$-1.2-7$|$-1.2-7$|$-1.2-7$|$-1.5-7
&22:00$|$21:49$|$22:39$|$20:42$|$17:23
\\[2pt]  
segment-medium-5 &246051$|$700&9655$|$9823$|$9832$|$9838$|$7695&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.2-7$|$-1.3-7$|$-1.3-7$|$-1.3-7$|$-1.4-7
&24:11$|$22:10$|$23:58$|$21:35$|$14:39
\\[2pt]  
segment-medium-6 &246051$|$700&17891$|$17906$|$17914$|$17922$|$17923&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.7-7$|$-1.7-7$|$-1.7-7$|$-1.7-7$|$-1.7-7
&43:15$|$43:27$|$43:09$|$43:41$|$41:34
\\[2pt]  
segment-medium-7 &246051$|$700&20706$|$19013$|$19029$|$19033$|$19035&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.8-7$|$-1.9-7$|$-1.9-7$|$-1.9-7$|$-1.9-7
&52:46$|$49:42$|$48:06$|$42:51$|$42:25
\\[2pt]  
segment-medium-8 &246051$|$700&11948$|$10777$|$10795$|$10798$|$8532&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.3-7$|$-1.3-7$|$-1.3-7$|$-1.3-7$|$-1.3-7
&27:09$|$24:38$|$24:30$|$23:42$|$16:15
\\[2pt]  
segment-medium-9 &246051$|$700&5771$|$5020$|$5041$|$5046$|$4980&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-8.2-8$|$-9.3-8$|$-9.2-8$|$-8.8-8$|$-6.9-8
&12:04$|$10:31$|$10:38$|$10:08$|$9:13
\\[2pt]  
segment-medium-10 &246051$|$700&3984$|$3291$|$3273$|$3918$|$5226&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-6.2-8$|$-1.3-7$|$5.7-9$|$-3.4-8$|$-2.6-8
&7:53$|$6:34$|$6:32$|$7:49$|$9:36
\\[2pt]  
segment-medium-11 &246051$|$700&3140$|$2466$|$2284$|$2244$|$5577&9.7-7$|$9.6-7$|$9.5-7$|$9.9-7$|$9.9-7&-4.0-7$|$1.6-7$|$3.1-7$|$2.3-7$|$-5.0-9
&5:45$|$4:32$|$4:11$|$4:08$|$10:09
\\[2pt]  
segment-large-2 &501501$|$1000&3159$|$2178$|$1986$|$1949$|$5143&9.8-7$|$9.8-7$|$9.6-7$|$9.7-7$|$9.9-7&{\green{-1.6-6}}$|${\green{-1.6-6}}$|${\green{1.3-6}}$|${\green{1.3-6}}$|$-4.9-10
&14:59$|$9:12$|$7:57$|$7:47$|$19:46
\\[2pt]  
segment-large-3 &501501$|$1000&679$|$632$|$654$|$708$|$6188&9.9-7$|$9.5-7$|$9.1-7$|$9.9-7$|$9.9-7&9.5-8$|$-5.7-7$|$-5.5-7$|$-3.6-7$|$-1.5-10
&2:46$|$2:36$|$2:41$|$2:53$|$23:59
\\[2pt]  
segment-large-4 &501501$|$1000&9271$|$11243$|$11262$|$11269$|$8902&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.2-7$|$-1.3-7$|$-1.3-7$|$-1.3-7$|$-1.5-7
&44:03$|$54:21$|$53:53$|$53:09$|$41:09
\\[2pt]  
segment-large-5 &501501$|$1000&14070$|$14493$|$14494$|$14494$|$14494&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.4-7
& 1:15:56$|$ 1:20:09$|$ 1:20:42$|$ 1:18:38$|$ 1:14:37
\\[2pt]  
segment-large-6 &501501$|$1000&16373$|$16940$|$16968$|$16967$|$16966&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.6-7$|$-1.7-7$|$-1.7-7$|$-1.6-7$|$-1.6-7
& 1:27:42$|$ 1:26:57$|$ 1:25:41$|$ 1:20:39$|$ 1:13:37
\\[2pt]  
segment-large-7 &501501$|$1000&23923$|$23568$|$23574$|$23569$|$23568&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.0-7$|$-2.0-7$|$-2.0-7$|$-2.0-7$|$-2.0-7
& 2:01:06$|$ 2:05:02$|$ 2:16:55$|$ 2:07:51$|$ 2:00:41
\\[2pt]  
segment-large-8 &501501$|$1000&15689$|$14976$|$14989$|$14992$|$14994&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.5-7$|$-1.5-7$|$-1.5-7$|$-1.5-7$|$-1.5-7
& 1:24:23$|$ 1:21:00$|$ 1:20:27$|$ 1:14:10$|$ 1:07:22
\\[2pt]  
segment-large-9 &501501$|$1000&8608$|$8303$|$8357$|$8363$|$8351&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-9.1-8$|$-9.8-8$|$-9.8-8$|$-9.8-8$|$-9.8-8
&42:53$|$41:31$|$41:33$|$40:27$|$36:44
\\[2pt]  
segment-large-10 &501501$|$1000&3604$|$3301$|$3289$|$2271$|$5890&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-6.4-8$|$-2.3-8$|$-2.2-8$|$-3.2-9$|$-2.0-8
&16:18$|$15:21$|$15:21$|$9:33$|$23:54
\\[2pt]  
segment-large-11 &501501$|$1000&2977$|$2286$|$2115$|$2142$|$5836&9.7-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.4-7$|$-3.2-7$|$-5.6-7$|$1.2-7$|$-1.2-8
&12:37$|$9:29$|$8:48$|$8:52$|$23:45
\\[2pt]  
housing-2 &128778$|$506&5125$|$4096$|$3781$|$3662$|$4636&9.4-7$|$9.6-7$|$9.7-7$|$9.9-7$|$9.9-7&-1.9-7$|$1.9-7$|$-1.8-7$|$-1.9-7$|$2.4-8
&3:24$|$2:44$|$2:33$|$2:27$|$2:57
\\[2pt]  
housing-3 &128778$|$506&2237$|$1463$|$1288$|$1207$|$4541&9.3-7$|$9.2-7$|$8.4-7$|$9.8-7$|$9.9-7&-1.4-8$|$-3.1-8$|$8.4-9$|$2.0-7$|$-2.5-11
&1:31$|$1:00$|$54.4$|$49.3$|$2:54
\\[2pt]  
housing-4 &128778$|$506&3580$|$2118$|$1810$|$1732$|$6077&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-5.9-8$|$-5.9-8$|$-6.0-8$|$-6.2-8$|$2.5-10
&2:20$|$1:23$|$1:10$|$1:08$|$3:55
\\[2pt]  
housing-5 &128778$|$506&2579$|$1769$|$1588$|$1425$|$5878&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$1.7-7$|$2.7-7$|$1.1-7$|$1.4-11
&1:42$|$1:11$|$1:04$|$56.3$|$3:50
\\[2pt]  
housing-6 &128778$|$506&4044$|$2462$|$2091$|$1997$|$5430&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.4-7$|$-1.2-10
&2:53$|$1:54$|$1:39$|$1:38$|$4:06
\\[2pt]  
housing-7 &128778$|$506&9120$|$5332$|$4525$|$4317$|$5176&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.0-7$|$-2.0-7$|$-2.0-7$|$-2.0-7$|$-6.7-8
&7:21$|$4:08$|$3:22$|$3:01$|$3:37
\\[2pt]  
housing-8 &128778$|$506&9367$|$6157$|$5205$|$4962$|$5290&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.8-7$|$-1.8-7$|$-1.8-7$|$-1.8-7$|$-1.3-7
&6:41$|$4:23$|$3:43$|$3:33$|$3:47
\\[2pt]  
housing-9 &128778$|$506&11344$|$7514$|$6312$|$6007$|$6052&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-9.1-8$|$-9.2-8$|$-9.5-8$|$-9.4-8$|$-8.4-8
&8:13$|$5:25$|$4:35$|$4:20$|$4:23
\\[2pt]  
housing-10 &128778$|$506&19551$|$11517$|$11021$|$10457$|$10403&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-2.7-7$|$-2.7-7$|$-2.7-7$|$-2.7-7$|$-2.7-7
&14:02$|$8:16$|$8:09$|$7:56$|$8:12
\\[2pt]  
housing-11 &128778$|$506&12674$|$7443$|$6320$|$6042$|$6031&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&-1.8-7$|$-1.8-7$|$-1.8-7$|$-1.8-7$|$-1.7-7
&10:34$|$5:52$|$5:26$|$4:46$|$4:33
\\[2pt]  
nonsym(5,4) &3374$|$125&2241$|$2140$|$2093$|$2114$|$2086&9.6-7$|$9.1-7$|$9.7-7$|$9.1-7$|$9.9-7&{\red{1.3-5}}$|${\red{-1.2-5}}$|${\red{-1.2-5}}$|${\red{-1.1-5}}$|${\red{1.2-5}}
&4.3$|$3.4$|$3.3$|$3.3$|$3.3
\\[2pt]  
nonsym(6,4) &9260$|$216&3684$|$3801$|$3746$|$3769$|$3765&9.9-7$|$9.8-7$|$9.9-7$|$9.4-7$|$9.4-7&{\red{1.8-5}}$|${\blue{-7.1-6}}$|${\red{1.7-5}}$|${\red{1.6-5}}$|${\red{1.6-5}}
&14.4$|$14.9$|$14.8$|$15.3$|$15
\\[2pt]  
nonsym(7,4) &21951$|$343&5059$|$5180$|$5404$|$5324$|$5324&9.8-7$|$9.9-7$|$9.4-7$|$9.9-7$|$9.8-7&{\blue{-8.1-6}}$|${\blue{-9.0-6}}$|${\red{2.3-5}}$|${\red{-2.3-5}}$|${\blue{-8.0-6}}
&47.4$|$47.8$|$49.8$|$49.6$|$49.3
\\[2pt]  
nonsym(8,4) &46655$|$512&8210$|$7768$|$7734$|$7709$|$7705&9.8-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.8-7&{\red{-1.0-5}}$|${\red{-2.9-5}}$|${\red{2.9-5}}$|${\red{-2.9-5}}$|${\blue{-9.8-6}}
&4:28$|$4:17$|$4:11$|$4:48$|$4:44
\\[2pt]  
nonsym(9,4) &91124$|$729&10876$|$9980$|$10751$|$10728$|$10704&9.9-7$|$9.9-7$|$9.7-7$|$9.8-7$|$9.9-7&{\red{-2.7-5}}$|${\blue{9.1-6}}$|${\blue{-8.0-6}}$|${\red{-2.6-5}}$|${\red{-2.6-5}}
&13:56$|$13:34$|$14:40$|$14:20$|$14:34
\\[2pt]  
nonsym(10,4) &166374$|$1000&30089$|$33786$|$33829$|$33820$|$33760&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{-1.1-5}}$|${\red{-3.5-5}}$|${\red{-3.5-5}}$|${\red{3.4-5}}$|${\red{-1.1-5}}
& 1:45:44$|$ 1:52:48$|$ 1:53:39$|$ 1:51:51$|$ 1:52:39
\\[2pt]  
nonsym(11,4) &287495$|$1331&17778$|$17487$|$17408$|$17733$|$17693&9.9-7$|$9.9-7$|$9.9-7$|$9.7-7$|$9.8-7&{\red{-4.5-5}}$|${\red{-1.5-5}}$|${\red{-1.5-5}}$|${\red{4.5-5}}$|${\red{4.5-5}}
& 1:47:44$|$ 1:40:05$|$ 1:43:57$|$ 1:45:23$|$ 2:10:42
\\[2pt]  
nonsym(3,5) &1295$|$81&2517$|$2461$|$2447$|$2450$|$2449&8.7-7$|$9.2-7$|$9.7-7$|$8.9-7$|$9.6-7&{\blue{-7.9-6}}$|${\blue{-7.3-6}}$|${\blue{-7.4-6}}$|${\blue{7.8-6}}$|${\blue{7.7-6}}
&1:30$|$1:51$|$1:15$|$1:20$|$1:44
\\[2pt]  
nonsym(4,5) &9999$|$256&12494$|$12149$|$12124$|$12082$|$12087&9.7-7$|$9.7-7$|$9.9-7$|$9.9-7$|$9.8-7&{\blue{-5.9-6}}$|${\red{1.6-5}}$|${\red{-1.7-5}}$|${\red{1.7-5}}$|${\blue{5.5-6}}
&5:56$|$5:55$|$6:59$|$7:10$|$6:15
\\[2pt]  
nonsym(5,5) &50624$|$625&8373$|$7586$|$7512$|$7148$|$6761&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7&{\red{1.1-5}}$|${\red{3.1-5}}$|${\red{3.0-5}}$|${\red{3.0-5}}$|${\red{-1.1-5}}
&12:48$|$11:42$|$12:06$|$11:40$|$11:51
\\[2pt]  
nonsym(6,5) &194480$|$1296&16298$|$15117$|$14606$|$14656$|$14735&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7&{\red{1.5-5}}$|${\red{-1.5-5}}$|${\red{-4.5-5}}$|${\red{-4.4-5}}$|${\red{1.7-5}}
& 1:55:33$|$ 1:38:58$|$ 1:47:48$|$ 1:33:36$|$ 1:31:43
\\[2pt]  
sym-rd(3,20) &10625$|$231&2117$|$1748$|$1633$|$1646$|$1645&8.1-7$|$9.4-7$|$9.5-7$|$9.8-7$|$9.5-7&4.8-7$|${\red{1.3-5}}$|${\red{1.0-5}}$|${\green{4.5-6}}$|${\green{4.0-6}}
&16:57$|$13:37$|$12:42$|$12:55$|$12:49
\\[2pt]  
sym-rd(5,5) &461$|$56&262$|$251$|$253$|$250$|$249&9.9-7$|$9.7-7$|$3.5-7$|$4.2-7$|$4.7-7&{\blue{-7.6-6}}$|${\red{2.6-5}}$|${\green{2.7-6}}$|${\blue{7.0-6}}$|${\green{4.1-6}}
&1.1$|$0.9$|$0.3$|$0.7$|$0.9
\\[2pt]  
sym-rd(5,10) &8007$|$286&697$|$761$|$712$|$773$|$773&7.2-7$|$8.8-7$|$8.4-7$|$7.1-7$|$9.0-7&{\red{2.5-5}}$|${\blue{6.4-6}}$|${\red{3.7-5}}$|${\red{3.7-5}}$|${\red{4.5-5}}
&7:44$|$9:01$|$6:41$|$8:56$|$8:06
\\[2pt]  
sym-rd(6,5) &209$|$35&157$|$171$|$161$|$160$|$160&8.9-7$|$4.2-7$|$6.2-7$|$7.7-7$|$9.3-7&{\red{1.1-5}}$|${\blue{7.9-6}}$|${\green{2.2-6}}$|${\red{1.6-5}}$|${\red{1.8-5}}
&0.6$|$0.3$|$0.1$|$0.2$|$0.2
\\[2pt]  
sym-rd(6,10) &5004$|$220&635$|$588$|$580$|$569$|$568&9.6-7$|$8.6-7$|$7.4-7$|$6.8-7$|$6.9-7&{\red{4.5-5}}$|${\red{4.5-5}}$|${\red{4.4-5}}$|${\red{3.3-5}}$|${\red{3.4-5}}
&2:43$|$2:18$|$2:01$|$2:14$|$2:14
\\[2pt]  
 \hline 

\hline
\end{longtable}
\end{center}

\newpage
\tiny

\begin{center}
\begin{longtable}{|cc|c|c|c|c|}
\caption{The performance of $7$ multi-block ADMM-type algorithms on solving convex quadratic SDP problems (accuracy $= 10^{-6}$). The maximum iteration number is set as $500,000$.
In the table, `D-E' means the directly extended multi-block ADMM with step-length $\tau=1$, P$1.0$ (P$1.6$, P$1.9$) means the block sGS decomposition based multi-block proximal ADMM with step-length $\tau=1$ ($\tau=1.618$, $\tau=1.9$, etc.), and $iP1.0$ ($iP1.6$, $iP1.9$, etc.) means the block sGS decomposition based inexact multi-block ADMM with step-length $\tau=1$ ($\tau=1.618$, $\tau=1.9$, etc.).
The time of computation is in the format of "hours:minutes:seconds" if it is larger than one minute, or else it is recorded by second.
}
\label{tableqsdpresult}
\vspace{0.5em}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 1st line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
\\[-5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2nd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{\bf iteration}
&\mc{1}{c|}{$\eta_{\rm SDP}$}
&\mc{1}{c|}{$\eta{gap}$}
&\mc{1}{c|}{\bf CPU time}
\\[2pt]
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{|c}{\bf problem}&\mc{1}{c|}{$m|n_E|n_I$}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
\\
\hline
\endfirsthead
\multicolumn{3}{c}{Table~\thetable~(continued) }\vspace{0.5em}
\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
&\mc{1}{c|}{}
\\[-5pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2nd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{2}{|c|}{}
&\mc{1}{c|}{\bf iteration}
&\mc{1}{c|}{$\eta_{\rm SDP}$}
&\mc{1}{c|}{$\eta{gap}$}
&\mc{1}{c|}{\bf CPU time}
\\[2pt]
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd line %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mc{1}{|c}{\bf problem}&\mc{1}{c|}{$m|n_E|n_I$}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
&\mc{1}{c|}{\bf D-E$|$P1.0$|$P1.6$|$P1.9$|$iP1.0$|$iP1.6$|$iP1.9}
\\[1mm]
\hline
\endhead
\hline
\endfoot
be100.1 &101$;$101$;$14850 &26599$|$25983$|$20453$|$19877$|$6585$|$5190$|$4912
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.7-7$|$1.8-7$|$8.6-8$|$4.8-8$|${\green{-1.2-6}}$|$-8.7-7$|${\green{-1.2-6}}
&1:11$|$1:19$|$1:01$|$1:00$|$33.5$|$22.8$|$22
\\[2pt]  \hline 
be100.2 &101$;$101$;$14850 &14616$|$14399$|$11747$|$11562$|$5292$|$4442$|$4287
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.4-7$|$3.5-7$|$3.4-7$|$3.6-8$|$-9.7-7$|$-4.8-7$|$-7.0-7
&43.7$|$44.1$|$35.4$|$34.9$|$22$|$19.1$|$18.4
\\[2pt]  \hline 
be100.3 &101$;$101$;$14850 &17930$|$17453$|$13747$|$11606$|$4230$|$3520$|$3414
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.6-7$|$-1.5-7$|$-1.5-7$|$-1.4-7$|$-4.4-7$|$-3.2-7$|$-2.4-7
&52.3$|$50.5$|$40.6$|$34.1$|$18.5$|$15.5$|$14.8
\\[2pt]  \hline 
be100.4 &101$;$101$;$14850 &28987$|$30096$|$23233$|$21379$|$6856$|$5214$|$4916
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.8-7$|$1.8-7$|$1.6-7$|$1.6-7$|$-3.6-7$|$-8.8-7$|$-5.0-7
&1:24$|$1:30$|$1:08$|$1:02$|$31.1$|$22.6$|$22.2
\\[2pt]  \hline 
be100.5 &101$;$101$;$14850 &13962$|$15264$|$10192$|$10004$|$4593$|$3686$|$3612
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.8-7$|${\green{1.0-6}}$|${\green{1.0-6}}$|$9.3-7$|$-4.2-7$|$7.1-8$|$-3.9-7
&41.7$|$46.3$|$30.9$|$30.8$|$19.2$|$16.2$|$15.9
\\[2pt]  \hline 
be100.6 &101$;$101$;$14850 &18215$|$18685$|$14235$|$13690$|$5209$|$4049$|$4287
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&6.5-7$|$6.5-7$|$6.4-7$|$5.7-7$|${\green{-1.1-6}}$|${\green{-1.2-6}}$|$-6.9-7
&53.1$|$54.3$|$42.1$|$40.2$|$22.4$|$18.1$|$19.2
\\[2pt]  \hline 
be100.7 &101$;$101$;$14850 &20092$|$20280$|$15472$|$14825$|$5281$|$4113$|$3952
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.8-7$|$3.1-7$|$2.1-7$|$2.4-7$|$-9.2-7$|$-5.1-7$|$-6.1-7
&59.6$|$59.5$|$45.9$|$43.4$|$23.1$|$18.3$|$17.7
\\[2pt]  \hline 
be100.8 &101$;$101$;$14850 &21370$|$20910$|$16458$|$15425$|$7231$|$5203$|$4617
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.8-7$|$3.9-7$|$4.1-7$|$2.9-7$|$-2.5-7$|$-6.3-7$|$-6.1-7
&1:03$|$1:00$|$47.2$|$44.8$|$32.1$|$23.5$|$21
\\[2pt]  \hline 
be100.9 &101$;$101$;$14850 &18780$|$20839$|$15095$|$13046$|$5920$|$4366$|$4782
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.7-7$|$1.8-7$|$1.8-7$|$1.7-7$|$-3.1-7$|$-3.8-7$|$-3.1-7
&56.4$|$1:04$|$45.9$|$40.2$|$25.6$|$19.7$|$21.6
\\[2pt]  \hline 
be100.10 &101$;$101$;$14850 &13409$|$12708$|$10008$|$9959$|$4480$|$3685$|$3170
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.1-7$|$2.5-7$|$3.4-7$|$3.7-7$|$-2.5-7$|$-2.1-7$|$5.2-7
&39.9$|$38.6$|$30.9$|$30.7$|$20.7$|$19.4$|$16.4
\\[2pt]  \hline 
be120.3.1 &121$;$121$;$21420 &36536$|$33139$|$27803$|$25503$|$10934$|$7218$|$7601
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7
&4.4-7$|$5.2-7$|$4.3-7$|$4.1-7$|$-6.7-7$|$-8.5-7$|$-9.9-7
&2:22$|$2:16$|$1:53$|$1:44$|$1:06$|$44.5$|$47.5
\\[2pt]  \hline 
be120.3.2 &121$;$121$;$21420 &22024$|$20823$|$17065$|$14387$|$6362$|$5239$|$5933
&9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&6.5-7$|$6.2-7$|$2.7-7$|$6.9-7$|$-1.6-7$|$-1.8-7$|$-1.7-7
&1:28$|$1:28$|$1:12$|$59.8$|$35.5$|$29.5$|$34
\\[2pt]  \hline 
be120.3.3 &121$;$121$;$21420 &30816$|$30566$|$22729$|$21785$|$6505$|$5025$|$4417
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.1-8$|$8.2-9$|$-1.1-9$|$3.1-9$|$-8.1-7$|$-8.4-7$|$-7.9-7
&2:10$|$2:14$|$1:39$|$1:35$|$37.4$|$29$|$25.9
\\[2pt]  \hline 
be120.3.4 &121$;$121$;$21420 &32611$|$26705$|$21582$|$23609$|$8907$|$7260$|$7300
&9.9-7$|$9.7-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.0-8$|$2.0-7$|$2.4-7$|$5.8-8$|$-6.9-7$|$-5.4-7$|$-8.7-8
&2:09$|$1:53$|$1:30$|$1:38$|$54.6$|$45.3$|$45.3
\\[2pt]  \hline 
be120.3.5 &121$;$121$;$21420 &21167$|$21348$|$17614$|$16896$|$8537$|$5728$|$7127
&9.4-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.1-8$|$6.8-8$|$1.9-8$|$-2.0-9$|$-1.9-7$|$-4.8-7$|$-1.7-7
&1:25$|$1:28$|$1:13$|$1:11$|$51.1$|$33.5$|$42.5
\\[2pt]  \hline 
be120.3.6 &121$;$121$;$21420 &33348$|$33295$|$26053$|$23919$|$8513$|$6072$|$5620
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.0-7$|$-9.8-8$|$-9.8-8$|$-9.1-8$|$-1.2-7$|$-5.1-7$|${\green{-1.2-6}}
&2:12$|$2:19$|$1:49$|$1:41$|$54.1$|$39$|$35.9
\\[2pt]  \hline 
be120.3.7 &121$;$121$;$21420 &42467$|$42294$|$32274$|$29722$|$8952$|$7096$|$7464
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.2-8$|$9.9-8$|$9.6-8$|$8.9-8$|$-6.7-7$|$-5.3-9$|$-5.0-7
&2:51$|$2:57$|$2:13$|$2:04$|$49.8$|$43$|$44.7
\\[2pt]  \hline 
be120.3.8 &121$;$121$;$21420 &18853$|$18306$|$15051$|$16448$|$7598$|$5444$|$5999
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.5-7$|${\green{1.0-6}}$|$5.4-7$|$3.7-8$|$-5.2-7$|$-9.3-7$|$-3.3-7
&1:16$|$1:18$|$1:05$|$1:09$|$43.5$|$30.6$|$33.9
\\[2pt]  \hline 
be120.3.9 &121$;$121$;$21420 &17200$|$17015$|$13458$|$12528$|$5690$|$4125$|$3967
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.1-6}}$|${\green{1.2-6}}$|$8.8-7$|${\green{1.2-6}}$|$-3.8-7$|$-3.6-7$|$-3.8-7
&1:09$|$1:09$|$55.2$|$51$|$31.9$|$24.5$|$23.6
\\[2pt]  \hline 
be120.3.10 &121$;$121$;$21420 &20854$|$20129$|$16858$|$15738$|$11939$|$7416$|$8737
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.4-6}}$|${\green{1.3-6}}$|${\green{1.5-6}}$|${\green{1.4-6}}$|$-5.2-7$|$-6.7-7$|$-5.8-7
&1:24$|$1:24$|$1:11$|$1:06$|$1:08$|$42.4$|$49.8
\\[2pt]  \hline 
be120.8.1 &121$;$121$;$21420 &14493$|$15499$|$11470$|$10034$|$4996$|$4104$|$3919
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.2-7$|$9.8-7$|$9.7-7$|$9.9-7$|$-2.6-7$|$-5.6-8$|$-9.4-8
&58$|$1:03$|$46.8$|$41.5$|$29.1$|$24.2$|$23.7
\\[2pt]  \hline 
be120.8.2 &121$;$121$;$21420 &24822$|$24477$|$20548$|$18052$|$9010$|$6647$|$6553
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.9-7$|$3.9-7$|$3.2-7$|$2.7-7$|$-4.0-7$|$-3.6-7$|$-3.8-7
&1:42$|$1:44$|$1:29$|$1:17$|$53.7$|$40.5$|$39.4
\\[2pt]  \hline 
be120.8.3 &121$;$121$;$21420 &16108$|$17178$|$13140$|$11817$|$5080$|$4289$|$4401
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&5.0-7$|$7.2-7$|$3.2-7$|$5.5-7$|${\green{-1.2-6}}$|$-3.7-7$|$-5.5-7
&1:05$|$1:12$|$56.1$|$50.4$|$32.8$|$29.5$|$30.1
\\[2pt]  \hline 
be120.8.4 &121$;$121$;$21420 &23850$|$23821$|$18243$|$16852$|$8511$|$7273$|$5807
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.0-6}}$|${\green{1.0-6}}$|$9.9-7$|$9.9-7$|$-6.7-7$|$-4.4-7$|${\green{-1.0-6}}
&1:38$|$1:41$|$1:19$|$1:11$|$48$|$42.8$|$33.6
\\[2pt]  \hline 
be120.8.5 &121$;$121$;$21420 &17486$|$18030$|$14479$|$12872$|$5917$|$4206$|$4473
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.7-7$|$4.6-7$|$3.7-7$|$3.5-7$|$-3.6-7$|$-4.5-7$|$-2.3-7
&1:12$|$1:17$|$1:01$|$54.2$|$32.7$|$23.7$|$25.7
\\[2pt]  \hline 
be120.8.6 &121$;$121$;$21420 &16195$|$15975$|$12294$|$11529$|$5417$|$4386$|$4017
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.2-6}}$|${\green{1.2-6}}$|$8.9-7$|${\green{1.2-6}}$|$-8.5-7$|$-3.6-7$|$-1.8-7
&1:07$|$1:07$|$51.9$|$48.1$|$31.3$|$26$|$23.7
\\[2pt]  \hline 
be120.8.7 &121$;$121$;$21420 &22803$|$24455$|$19984$|$17313$|$6351$|$5041$|$5300
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&7.0-8$|$7.5-8$|$5.2-8$|$4.3-8$|$-4.2-7$|$-2.9-7$|$-5.9-7
&1:29$|$1:41$|$1:23$|$1:12$|$35.2$|$27.7$|$29.3
\\[2pt]  \hline 
be120.8.8 &121$;$121$;$21420 &18304$|$19368$|$15242$|$12962$|$5493$|$4389$|$4208
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.3-8$|$5.8-8$|$8.2-8$|$1.2-7$|$-4.5-7$|$-3.2-7$|$-4.1-7
&1:14$|$1:19$|$1:05$|$55.9$|$32.2$|$26.6$|$25.4
\\[2pt]  \hline 
be120.8.9 &121$;$121$;$21420 &17717$|$17698$|$14975$|$13722$|$4543$|$3928$|$4201
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.7-7
&2.2-8$|$8.0-8$|$-6.7-8$|$-4.2-8$|$7.9-7$|$5.0-7$|$3.9-7
&1:15$|$1:17$|$1:05$|$59.3$|$25.7$|$24$|$25.3
\\[2pt]  \hline 
be120.8.10 &121$;$121$;$21420 &14772$|$16218$|$12679$|$10876$|$6119$|$4223$|$4365
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.8-6}}$|${\green{1.9-6}}$|$9.1-7$|${\green{1.7-6}}$|$-2.3-7$|$-2.7-7$|$2.7-7
&1:01$|$1:10$|$54.3$|$46.5$|$34.8$|$25.1$|$26
\\[2pt]  \hline 
be150.3.1 &151$;$151$;$33525 &28554$|$29936$|$23256$|$22393$|$8513$|$6313$|$6043
&9.6-7$|$9.9-7$|$9.1-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.0-7$|$4.7-7$|$3.9-7$|$3.9-7$|$-5.6-7$|${\green{-1.2-6}}$|$-8.9-7
&2:54$|$3:14$|$2:34$|$2:28$|$1:22$|$1:05$|$1:00
\\[2pt]  \hline 
be150.3.2 &151$;$151$;$33525 &20017$|$20358$|$15903$|$14062$|$6680$|$5961$|$5577
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.9-6}}$|${\green{1.9-6}}$|${\green{1.8-6}}$|${\green{1.6-6}}$|$-4.1-7$|$-4.4-7$|$-1.6-7
&1:58$|$2:07$|$1:40$|$1:29$|$1:02$|$55.4$|$51.7
\\[2pt]  \hline 
be150.3.3 &151$;$151$;$33525 &17823$|$17904$|$13439$|$12084$|$4531$|$3913$|$4286
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.6-6}}$|${\green{1.6-6}}$|${\green{1.6-6}}$|${\green{1.5-6}}$|${\green{-1.0-6}}$|$9.5-8$|$-1.2-7
&1:41$|$1:49$|$1:23$|$1:13$|$39.6$|$34.5$|$37.8
\\[2pt]  \hline 
be150.3.4 &151$;$151$;$33525 &42544$|$44008$|$33882$|$31582$|$12465$|$9109$|$10139
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.9-7
&1.0-7$|$1.0-7$|$1.2-7$|$1.1-7$|$-6.5-7$|$-9.3-7$|$-3.8-7
&3:51$|$4:18$|$3:20$|$3:06$|$2:24$|$1:43$|$1:55
\\[2pt]  \hline 
be150.3.5 &151$;$151$;$33525 &29602$|$25107$|$21383$|$19189$|$7754$|$5014$|$5531
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.1-8$|$5.8-7$|$3.1-7$|$3.9-7$|$-2.0-7$|$-2.8-7$|$-3.1-7
&2:54$|$2:38$|$2:17$|$2:04$|$1:18$|$53.5$|$58.6
\\[2pt]  \hline 
be150.3.6 &151$;$151$;$33525 &23547$|$23575$|$19302$|$17081$|$5190$|$4414$|$4375
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7
&1.3-7$|$1.8-7$|$7.3-8$|$7.2-8$|$4.3-9$|$8.1-8$|$2.6-7
&2:17$|$2:24$|$1:58$|$1:44$|$43.4$|$39$|$40.6
\\[2pt]  \hline 
be150.3.7 &151$;$151$;$33525 &34355$|$38137$|$25627$|$22630$|$13035$|$10054$|$9920
&9.5-7$|$9.7-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.9-7$|$4.3-7$|$4.9-7$|$5.3-7$|${\green{-1.3-6}}$|${\green{-1.0-6}}$|${\green{-1.3-6}}
&3:29$|$4:07$|$2:42$|$2:24$|$2:06$|$1:37$|$1:36
\\[2pt]  \hline 
be150.3.8 &151$;$151$;$33525 &28913$|$29932$|$22314$|$21019$|$7357$|$6038$|$5815
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.6-7$|$2.5-7$|$2.7-7$|$3.4-7$|$-2.4-7$|$5.2-8$|$3.7-8
&2:51$|$3:06$|$2:22$|$2:14$|$1:08$|$56.9$|$54.2
\\[2pt]  \hline 
be150.3.9 &151$;$151$;$33525 &16832$|$17394$|$13964$|$12810$|$5428$|$4803$|$4210
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.3-7$|$8.1-7$|$6.3-7$|$6.7-7$|$-3.8-7$|$-3.1-7$|$-3.0-8
&1:32$|$1:41$|$1:22$|$1:13$|$45.9$|$43$|$38.6
\\[2pt]  \hline 
be150.3.10 &151$;$151$;$33525 &30567$|$33360$|$20147$|$22104$|$10144$|$7516$|$7208
&9.9-7$|$9.0-7$|$8.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.9-7$|$3.1-7$|$8.2-7$|$4.8-7$|$-5.2-7$|$-6.3-7$|$-5.4-7
&3:01$|$3:32$|$2:08$|$2:21$|$1:37$|$1:13$|$1:08
\\[2pt]  \hline 
be150.8.1 &151$;$151$;$33525 &22101$|$21781$|$17326$|$16353$|$7068$|$5587$|$5528
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&6.6-7$|$7.3-7$|$4.1-7$|$5.2-7$|$-2.6-8$|$-7.5-8$|$-1.1-7
&2:06$|$2:13$|$1:46$|$1:41$|$1:06$|$53$|$53.8
\\[2pt]  \hline 
be150.8.2 &151$;$151$;$33525 &18626$|$18037$|$14057$|$13687$|$6735$|$5412$|$4746
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&5.3-7$|$5.8-7$|$4.6-7$|$3.1-7$|$6.5-8$|$2.9-8$|$-2.7-7
&1:46$|$1:50$|$1:28$|$1:25$|$1:02$|$50.6$|$47.8
\\[2pt]  \hline 
be150.8.3 &151$;$151$;$33525 &36848$|$37270$|$28677$|$27414$|$9596$|$7847$|$7371
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.1-7$|$2.1-7$|$1.8-7$|$1.7-7$|$-7.3-7$|$-9.8-7$|$-5.7-7
&3:47$|$4:05$|$3:10$|$3:01$|$1:34$|$1:17$|$1:12
\\[2pt]  \hline 
be150.8.4 &151$;$151$;$33525 &34316$|$37312$|$25461$|$25550$|$10437$|$7564$|$6639
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.9-7$|$2.9-7$|$3.0-7$|$2.9-7$|$-2.1-7$|$-2.8-7$|$-2.1-7
&3:27$|$4:01$|$2:46$|$2:44$|$1:41$|$1:13$|$1:08
\\[2pt]  \hline 
be150.8.5 &151$;$151$;$33525 &28012$|$28619$|$22723$|$21236$|$5490$|$4792$|$4605
&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.9-7$|$4.3-7$|$3.2-7$|$3.5-7$|$-3.0-7$|$-5.0-7$|${\green{1.0-6}}
&2:49$|$3:02$|$2:27$|$2:15$|$49.8$|$43.4$|$43.5
\\[2pt]  \hline 
be150.8.6 &151$;$151$;$33525 &24264$|$25728$|$19256$|$17622$|$6491$|$4839$|$4795
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&6.4-7$|$6.2-7$|$5.7-7$|$5.6-7$|${\green{-1.4-6}}$|${\green{-1.4-6}}$|$-5.8-7
&2:22$|$2:40$|$2:02$|$1:50$|$1:08$|$51.8$|$52.3
\\[2pt]  \hline 
be150.8.7 &151$;$151$;$33525 &31040$|$31624$|$24243$|$22476$|$7344$|$5761$|$5421
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.4-7$|$3.6-7$|$3.4-7$|$3.2-7$|$-3.6-8$|$-1.4-7$|$-3.0-7
&3:12$|$3:28$|$2:40$|$2:27$|$1:11$|$55.1$|$52.6
\\[2pt]  \hline 
be150.8.8 &151$;$151$;$33525 &27941$|$27247$|$20450$|$18710$|$9339$|$5521$|$6209
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.4-7
&1.2-7$|$1.7-7$|$9.8-8$|$5.1-8$|$-3.6-7$|${\green{-1.1-6}}$|$-6.9-7
&2:51$|$2:56$|$2:13$|$2:04$|$1:33$|$53.7$|$1:04
\\[2pt]  \hline 
be150.8.9 &151$;$151$;$33525 &27997$|$28052$|$19827$|$18572$|$8516$|$7629$|$6622
&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.3-7$|$1.5-7$|$4.1-7$|$3.7-7$|$-3.5-7$|$-2.8-7$|$-3.2-7
&2:47$|$2:59$|$2:05$|$1:59$|$1:21$|$1:13$|$1:05
\\[2pt]  \hline 
be150.8.10 &151$;$151$;$33525 &23508$|$24124$|$19173$|$18945$|$6724$|$5294$|$5205
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.3-7$|$9.9-7$|$9.9-7
&3.3-7$|$3.9-7$|$2.0-7$|$1.7-7$|$-9.5-7$|$-4.3-7$|$-5.4-7
&2:22$|$2:34$|$2:04$|$2:01$|$1:05$|$53.1$|$52.5
\\[2pt]  \hline 
be200.3.1 &201$;$201$;$59700 &29477$|$28767$|$22306$|$20318$|$6960$|$5912$|$6226
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.6-7$|$1.9-7$|$1.7-7$|$1.1-7$|$-3.9-7$|$-7.2-7$|$8.9-7
&4:23$|$4:41$|$3:42$|$3:24$|$1:50$|$1:35$|$1:47
\\[2pt]  \hline 
be200.3.2 &201$;$201$;$59700 &25578$|$25807$|$17126$|$15520$|$6696$|$6063$|$5571
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.2-7$|$9.2-7$|${\green{1.4-6}}$|${\green{1.5-6}}$|$-6.6-7$|$-7.5-8$|$1.0-8
&3:47$|$4:14$|$2:44$|$2:26$|$1:43$|$1:36$|$1:29
\\[2pt]  \hline 
be200.3.3 &201$;$201$;$59700 &30087$|$30635$|$24874$|$23386$|$9016$|$7579$|$6902
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7
&7.7-7$|$7.8-7$|$4.6-7$|$4.1-7$|${\green{-1.1-6}}$|$-9.3-7$|${\green{-1.0-6}}
&4:35$|$5:06$|$4:13$|$3:59$|$2:22$|$2:02$|$1:51
\\[2pt]  \hline 
be200.3.4 &201$;$201$;$59700 &46338$|$46575$|$37079$|$34330$|$9908$|$6601$|$6075
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.2-9$|$3.1-8$|$-2.9-9$|$-4.6-9$|$-9.9-7$|$-5.6-7$|$-7.4-7
&7:29$|$8:04$|$6:26$|$5:56$|$2:58$|$2:02$|$1:52
\\[2pt]  \hline 
be200.3.5 &201$;$201$;$59700 &32249$|$34880$|$27644$|$23057$|$7131$|$5928$|$5954
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7
&3.5-7$|$2.9-7$|$2.3-7$|$2.7-7$|$-5.4-7$|$-3.6-7$|$-2.3-7
&5:01$|$5:57$|$4:43$|$3:51$|$1:49$|$1:36$|$1:37
\\[2pt]  \hline 
be200.3.6 &201$;$201$;$59700 &29111$|$28738$|$23565$|$21866$|$6999$|$4948$|$5292
&9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.7-7$|$5.6-7$|$2.1-7$|$1.9-7$|${\green{-1.0-6}}$|$-5.7-7$|$8.7-8
&4:26$|$4:41$|$3:54$|$3:40$|$1:44$|$1:17$|$1:24
\\[2pt]  \hline 
be200.3.7 &201$;$201$;$59700 &35410$|$35805$|$28035$|$25610$|$14332$|$11053$|$9554
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&5.8-7$|$5.5-7$|$4.5-7$|$4.9-7$|$-1.4-7$|$-1.9-7$|$-1.8-7
&5:27$|$5:57$|$4:49$|$4:24$|$3:52$|$3:16$|$2:38
\\[2pt]  \hline 
be200.3.8 &201$;$201$;$59700 &43650$|$45249$|$37113$|$34005$|$10102$|$7651$|$7160
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.1-7$|$1.1-7$|$7.1-8$|$6.6-8$|$-9.8-7$|$-7.2-7$|$-8.7-7
&6:55$|$7:54$|$6:22$|$5:49$|$2:44$|$2:02$|$1:57
\\[2pt]  \hline 
be200.3.9 &201$;$201$;$59700 &42442$|$43126$|$33676$|$30112$|$8642$|$7773$|$6776
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&7.3-8$|$9.3-8$|$5.2-8$|$5.4-8$|$-2.3-7$|$-6.4-7$|$-2.5-7
&6:34$|$7:17$|$5:45$|$5:06$|$2:34$|$2:21$|$2:07
\\[2pt]  \hline 
be200.3.10 &201$;$201$;$59700 &21971$|$22213$|$21379$|$18907$|$6456$|$4963$|$5803
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&5.6-7$|$6.2-7$|$5.9-8$|$9.2-8$|${\green{-1.1-6}}$|$-3.5-8$|$-1.7-8
&3:16$|$3:35$|$3:31$|$3:09$|$1:41$|$1:27$|$1:45
\\[2pt]  \hline 
be200.8.1 &201$;$201$;$59700 &41652$|$42441$|$31324$|$30128$|$13327$|$9510$|$8566
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.1-7$|$2.7-7$|$1.5-7$|$1.4-7$|$-3.2-7$|$-5.4-7$|$-3.9-7
&6:42$|$7:27$|$5:30$|$5:17$|$3:42$|$2:37$|$2:22
\\[2pt]  \hline 
be200.8.2 &201$;$201$;$59700 &26502$|$26103$|$20051$|$18601$|$7538$|$6387$|$5412
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.2-7$|$4.8-7$|$3.8-7$|$4.4-7$|$-2.3-8$|$-6.3-8$|$3.1-7
&3:58$|$4:12$|$3:17$|$3:02$|$1:56$|$1:40$|$1:29
\\[2pt]  \hline 
be200.8.3 &201$;$201$;$59700 &37333$|$37889$|$28210$|$26797$|$11003$|$8411$|$7938
&9.9-7$|$9.9-7$|$9.8-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.3-7$|$2.4-7$|$2.6-7$|$2.2-7$|$-4.2-7$|$-6.7-7$|$-4.6-7
&5:45$|$6:21$|$4:43$|$4:28$|$3:03$|$2:27$|$2:21
\\[2pt]  \hline 
be200.8.4 &201$;$201$;$59700 &32888$|$32062$|$25654$|$24081$|$7527$|$7312$|$6056
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.1-7
&2.0-7$|$2.7-7$|$1.7-7$|$1.8-7$|$-5.0-7$|$-4.0-7$|$-7.0-7
&5:04$|$5:19$|$4:19$|$4:04$|$2:01$|$1:59$|$1:43
\\[2pt]  \hline 
be200.8.5 &201$;$201$;$59700 &38925$|$38943$|$28609$|$26971$|$9550$|$7412$|$5227
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&5.6-8$|$7.9-8$|$1.0-7$|$9.3-8$|$-4.7-7$|$-4.8-7$|$-6.1-7
&6:10$|$6:39$|$4:57$|$4:27$|$2:31$|$1:57$|$1:25
\\[2pt]  \hline 
be200.8.6 &201$;$201$;$59700 &31948$|$32339$|$23412$|$22468$|$14473$|$9133$|$9961
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.6-6}}$|${\green{1.7-6}}$|${\green{1.5-6}}$|${\green{1.5-6}}$|$-3.0-7$|$-7.1-7$|$-3.0-7
&4:44$|$5:15$|$3:49$|$3:37$|$3:56$|$2:28$|$2:44
\\[2pt]  \hline 
be200.8.7 &201$;$201$;$59700 &37078$|$36472$|$29123$|$25885$|$8613$|$7075$|$6355
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.8-8$|$9.3-8$|$4.4-8$|$4.2-8$|$-5.9-7$|$5.5-9$|$-3.7-7
&5:44$|$6:08$|$5:01$|$4:27$|$2:20$|$1:55$|$1:47
\\[2pt]  \hline 
be200.8.8 &201$;$201$;$59700 &35815$|$37470$|$26962$|$24955$|$14921$|$12354$|$11543
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.0-7$|$3.1-7$|$3.3-7$|$2.0-7$|$-4.6-7$|$-3.1-7$|$-4.0-7
&5:24$|$6:07$|$4:22$|$4:00$|$4:27$|$3:50$|$3:36
\\[2pt]  \hline 
be200.8.9 &201$;$201$;$59700 &24808$|$25601$|$19909$|$18903$|$8739$|$6843$|$5944
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.2-6}}$|${\green{1.3-6}}$|$7.6-7$|$6.8-7$|$-2.5-7$|$9.5-8$|$-2.3-7
&3:35$|$4:00$|$3:11$|$3:03$|$2:16$|$1:50$|$1:39
\\[2pt]  \hline 
be200.8.10 &201$;$201$;$59700 &25044$|$26022$|$19027$|$17467$|$7755$|$5432$|$5219
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.7-6}}$|${\green{1.7-6}}$|${\green{1.5-6}}$|${\green{1.5-6}}$|$-4.0-7$|$-5.8-7$|$6.5-8
&3:33$|$3:57$|$2:57$|$2:40$|$1:57$|$1:24$|$1:22
\\[2pt]  \hline 
be250.1 &251$;$251$;$93375 &60594$|$59445$|$47902$|$44538$|$17487$|$13380$|$12119
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.3-7$|$2.3-7$|$2.1-7$|$2.2-7$|$-4.9-7$|$-5.4-7$|$-5.6-7
&13:56$|$15:14$|$12:22$|$11:29$|$7:38$|$5:53$|$5:21
\\[2pt]  \hline 
be250.2 &251$;$251$;$93375 &52532$|$56803$|$41194$|$38447$|$12725$|$9050$|$9634
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&6.1-8$|$5.0-8$|$5.1-8$|$4.2-8$|$-5.2-7$|$-3.9-7$|$-4.6-7
&12:14$|$14:30$|$10:39$|$9:53$|$5:28$|$3:58$|$4:17
\\[2pt]  \hline 
be250.3 &251$;$251$;$93375 &48310$|$49846$|$40110$|$36528$|$22337$|$18339$|$16113
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.2-6}}$|${\green{1.6-6}}$|${\green{1.1-6}}$|${\green{1.3-6}}$|$-4.6-7$|$-3.3-7$|$-5.5-7
&10:55$|$12:34$|$10:05$|$9:10$|$9:45$|$8:07$|$7:09
\\[2pt]  \hline 
be250.4 &251$;$251$;$93375 &55860$|$57006$|$43507$|$41110$|$18580$|$15409$|$14453
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.5-7$|$3.8-7$|$3.2-7$|$3.4-7$|$-3.4-7$|$-3.5-7$|$-3.4-7
&13:05$|$14:42$|$11:17$|$10:42$|$8:18$|$7:00$|$6:40
\\[2pt]  \hline 
be250.5 &251$;$251$;$93375 &32841$|$33106$|$28314$|$26201$|$13476$|$8600$|$10101
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&7.8-7$|${\green{1.0-6}}$|$4.2-7$|$3.3-7$|$-2.7-7$|$-2.8-7$|$-2.5-7
&7:08$|$7:56$|$7:00$|$6:29$|$5:31$|$3:48$|$4:35
\\[2pt]  \hline 
be250.6 &251$;$251$;$93375 &58449$|$59628$|$42132$|$41389$|$17968$|$13180$|$12357
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.3-8$|$8.9-8$|$1.0-7$|$8.2-8$|$-2.1-7$|$-2.0-7$|$-2.4-7
&13:29$|$15:18$|$10:48$|$10:37$|$7:56$|$5:57$|$5:41
\\[2pt]  \hline 
be250.7 &251$;$251$;$93375 &38639$|$37397$|$30589$|$27266$|$15412$|$12418$|$10112
&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.2-6}}$|${\green{1.3-6}}$|${\green{1.1-6}}$|${\green{1.1-6}}$|$-3.6-7$|$-4.9-7$|$-5.0-7
&8:41$|$9:23$|$7:45$|$6:52$|$6:40$|$5:27$|$4:30
\\[2pt]  \hline 
be250.8 &251$;$251$;$93375 &58942$|$59801$|$40847$|$43010$|$18511$|$15377$|$14505
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.4-7$|$3.4-7$|$3.1-7$|$3.3-7$|$-3.9-7$|$-3.4-7$|$-3.5-7
&14:26$|$16:04$|$11:06$|$11:34$|$8:10$|$6:55$|$6:31
\\[2pt]  \hline 
be250.9 &251$;$251$;$93375 &32283$|$31800$|$25065$|$23395$|$8254$|$6464$|$7088
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&7.3-7$|${\green{1.1-6}}$|$5.9-7$|$5.2-7$|$5.1-8$|$-3.2-8$|$-7.8-8
&7:08$|$7:41$|$6:08$|$5:43$|$3:21$|$2:42$|$3:00
\\[2pt]  \hline 
be250.10 &251$;$251$;$93375 &42664$|$45466$|$32794$|$32014$|$15930$|$11483$|$11013
&9.9-7$|$9.9-7$|$9.6-7$|$9.7-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.1-7$|$9.0-7$|${\green{1.0-6}}$|$9.6-7$|$-3.4-7$|$-4.2-7$|$-5.2-7
&9:36$|$11:22$|$8:10$|$8:05$|$6:52$|$5:01$|$4:48
\\[2pt]  \hline 
bqp50-1 &51$;$51$;$3675 &14720$|$14287$|$11974$|$9908$|$2498$|$2540$|$3099
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-4.0-7$|$-3.4-7$|$-3.9-7$|$-3.9-7$|$-8.5-7$|$-7.1-7$|$-9.2-7
&18.7$|$19.8$|$17.3$|$13.7$|$4.1$|$4.2$|$5.3
\\[2pt]  \hline 
bqp50-2 &51$;$51$;$3675 &18994$|$19368$|$14001$|$13567$|$9276$|$5145$|$4195
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.5-7
&-3.3-7$|$-3.0-7$|$-2.8-7$|$-3.0-7$|$-3.7-8$|$-8.8-8$|$-3.5-7
&23$|$26.2$|$19.5$|$18.8$|$15.4$|$8.5$|$7.2
\\[2pt]  \hline 
bqp50-3 &51$;$51$;$3675 &177243$|$68211$|$74341$|$56165$|$12257$|$9752$|$11149
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-3.1-7$|$-2.3-7$|$5.8-8$|$3.8-7$|$-3.7-7$|$-3.7-7$|$-3.5-7
&3:42$|$1:34$|$1:43$|$1:18$|$19.6$|$16.5$|$19.2
\\[2pt]  \hline 
bqp50-4 &51$;$51$;$3675 &157203$|$162674$|$130657$|$120852$|$28763$|$21304$|$20760
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7
&-2.3-7$|$-2.7-7$|$-2.9-7$|$-2.5-7$|$-3.1-7$|$-5.1-7$|$-4.5-7
&3:29$|$3:59$|$3:11$|$3:04$|$52.4$|$51.5$|$50
\\[2pt]  \hline 
bqp50-5 &51$;$51$;$3675 &109308$|$104266$|$79469$|$78615$|$19132$|$12946$|$13897
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7
&-2.2-7$|$-1.6-7$|$-1.7-7$|$-2.5-7$|$-2.9-7$|$-2.9-7$|$-2.8-7
&2:56$|$2:38$|$1:56$|$1:53$|$33.3$|$23.2$|$24.9
\\[2pt]  \hline 
bqp50-6 &51$;$51$;$3675 &184039$|$204810$|$232612$|$111458$|$34091$|$39132$|$40007
&9.9-7$|$9.7-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.9-8$|$6.2-8$|$-6.0-8$|$2.0-7$|$4.4-7$|$-5.4-8$|$-2.0-8
&3:58$|$4:58$|$5:43$|$2:43$|$55$|$1:10$|$1:13
\\[2pt]  \hline 
bqp50-7 &51$;$51$;$3675 &55655$|$56399$|$44561$|$39690$|$9918$|$7648$|$7503
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-2.5-7$|$-2.7-7$|$-2.6-7$|$-2.7-7$|$-4.2-7$|$-3.5-7$|$-4.3-7
&1:12$|$1:20$|$1:03$|$56$|$18.1$|$13.8$|$13.8
\\[2pt]  \hline 
bqp50-8 &51$;$51$;$3675 &61129$|$77405$|$60239$|$59698$|$11146$|$8679$|$12535
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$8.8-7$|$9.4-7$|$9.9-7
&2.4-8$|$1.5-8$|$-3.1-8$|$-6.6-8$|$-1.4-7$|$-2.0-7$|$-2.1-7
&1:21$|$1:53$|$1:29$|$1:27$|$19.6$|$15.4$|$23.2
\\[2pt]  \hline 
bqp50-9 &51$;$51$;$3675 &77506$|$75610$|$58591$|$57791$|$13151$|$10742$|$12249
&9.9-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.8-7$|$9.9-7$|$9.9-7
&-1.9-7$|$-1.4-7$|$-1.3-7$|$-2.2-7$|$-2.8-7$|$-3.6-7$|$-1.1-7
&1:43$|$1:50$|$1:25$|$1:24$|$21$|$18.7$|$21.7
\\[2pt]  \hline 
bqp50-10 &51$;$51$;$3675 &47014$|$46988$|$37824$|$34880$|$10039$|$7604$|$7565
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.9-7$|$-2.0-7$|$-1.9-7$|$-2.0-7$|$-5.2-7$|$-5.2-7$|$-5.4-7
&1:01$|$1:07$|$53.8$|$49.3$|$17$|$12.3$|$12.2
\\[2pt]  \hline 
bqp100-1 &101$;$101$;$14850 &16118$|$18635$|$12822$|$11305$|$5048$|$4871$|$4001
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.1-6}}$|$6.9-7$|$9.0-7$|$9.2-7$|$-5.4-7$|$-3.1-7$|$-6.4-7
&49.7$|$58.8$|$39.9$|$34.7$|$22.7$|$22.6$|$18.5
\\[2pt]  \hline 
bqp100-2 &101$;$101$;$14850 &60256$|$58439$|$53590$|$47623$|$13614$|$11747$|$11130
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-8.9-8$|$-1.1-7$|$-7.3-8$|$-7.3-8$|$-1.3-7$|$-1.2-7$|$-1.3-7
&3:01$|$2:58$|$2:47$|$2:28$|$1:04$|$58.5$|$58.6
\\[2pt]  \hline 
bqp100-3 &101$;$101$;$14850 &233230$|$231991$|$182150$|$169031$|$49066$|$37990$|$34805
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.8-7$|$8.6-7
&-9.4-8$|$-8.8-8$|$-8.1-8$|$-6.7-8$|$-4.1-7$|$-4.8-7$|$-4.4-7
&12:31$|$12:42$|$9:51$|$9:05$|$3:59$|$3:32$|$3:16
\\[2pt]  \hline 
bqp100-4 &101$;$101$;$14850 &40048$|$44442$|$32258$|$29492$|$9772$|$7448$|$7715
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.3-8$|$-1.4-7$|$-2.5-8$|$-1.1-8$|${\green{-1.1-6}}$|${\green{-1.2-6}}$|${\green{-1.2-6}}
&2:02$|$2:18$|$1:40$|$1:32$|$45$|$34$|$35.6
\\[2pt]  \hline 
bqp100-5 &101$;$101$;$14850 &53259$|$52618$|$44316$|$39413$|$7204$|$5785$|$6226
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.7-8$|$2.1-8$|$-2.3-8$|$-3.1-8$|$-8.2-7$|${\green{-1.2-6}}$|${\green{-1.1-6}}
&2:45$|$2:48$|$2:24$|$2:09$|$33.2$|$26.7$|$29.1
\\[2pt]  \hline 
bqp100-6 &101$;$101$;$14850 &20692$|$21092$|$15795$|$15390$|$6514$|$5540$|$4436
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.4-8$|$5.0-8$|$2.7-8$|$-2.3-8$|$-1.6-7$|$-3.6-7$|$-9.0-7
&1:04$|$1:06$|$49.3$|$48.2$|$29.5$|$25.6$|$19.9
\\[2pt]  \hline 
bqp100-7 &101$;$101$;$14850 &49979$|$48122$|$39677$|$37153$|$9132$|$6657$|$7358
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-2.3-7$|$-2.4-7$|$-2.4-7$|$-2.3-7$|${\green{-1.3-6}}$|$-9.0-7$|${\green{-1.4-6}}
&2:35$|$2:32$|$2:05$|$2:00$|$41.9$|$32.9$|$34.9
\\[2pt]  \hline 
bqp100-8 &101$;$101$;$14850 &118113$|$117553$|$92922$|$85497$|$28883$|$23297$|$21405
&9.9-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-2.4-8$|$-1.9-9$|$-2.7-8$|$-2.5-8$|$-5.1-7$|$-4.8-7$|$-5.1-7
&6:08$|$6:12$|$4:50$|$4:22$|$2:15$|$1:54$|$1:54
\\[2pt]  \hline 
bqp100-9 &101$;$101$;$14850 &80369$|$78808$|$64974$|$59661$|$15877$|$15069$|$13732
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-4.0-8$|$-3.6-8$|$-7.5-8$|$-5.2-8$|$-5.7-7$|$-5.0-7$|$-5.3-7
&4:07$|$4:06$|$3:20$|$3:05$|$1:11$|$1:10$|$1:06
\\[2pt]  \hline 
bqp100-10 &101$;$101$;$14850 &125337$|$125310$|$100168$|$91825$|$25485$|$19581$|$18711
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.9-7$|$-1.9-7$|$-1.8-7$|$-1.8-7$|$-5.8-7$|$-5.8-7$|$-6.8-7
&6:38$|$6:44$|$5:21$|$4:50$|$1:59$|$1:47$|$1:45
\\[2pt]  \hline 
bqp250-1 &251$;$251$;$93375 &75186$|$62326$|$57991$|$54154$|$15516$|$10520$|$10715
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.1-8$|$3.9-7$|$7.4-8$|$7.4-8$|${\green{-1.2-6}}$|${\green{-1.9-6}}$|${\green{-1.0-6}}
&18:21$|$16:33$|$15:36$|$14:39$|$7:02$|$4:56$|$5:07
\\[2pt]  \hline 
bqp250-2 &251$;$251$;$93375 &53456$|$45022$|$42776$|$38826$|$13881$|$11713$|$10640
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.7-7$|$3.7-7$|$1.2-7$|$1.2-7$|$-4.5-7$|$-4.3-7$|$-3.6-7
&12:24$|$11:20$|$10:51$|$9:56$|$5:57$|$5:14$|$4:57
\\[2pt]  \hline 
bqp250-3 &251$;$251$;$93375 &51906$|$56050$|$39679$|$39434$|$17002$|$13824$|$12779
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.8-7$|$4.2-7$|$5.2-7$|$4.2-7$|$-4.0-7$|$-3.8-7$|$-3.9-7
&12:02$|$14:19$|$10:09$|$10:05$|$7:22$|$6:12$|$5:43
\\[2pt]  \hline 
bqp250-4 &251$;$251$;$93375 &40753$|$38314$|$33944$|$26351$|$10715$|$8181$|$7554
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.4-7$|$9.9-7
&2.3-7$|$5.2-7$|$1.9-7$|$4.7-7$|${\green{-1.2-6}}$|${\green{-1.2-6}}$|${\green{-1.1-6}}
&9:04$|$9:20$|$8:30$|$6:29$|$4:42$|$3:47$|$3:40
\\[2pt]  \hline 
bqp250-5 &251$;$251$;$93375 &53411$|$54251$|$44392$|$39628$|$16818$|$12554$|$12191
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.3-7$|$1.6-7$|$7.7-8$|$9.4-8$|$-2.8-7$|$-2.9-7$|$-2.6-7
&13:00$|$14:33$|$12:08$|$10:32$|$7:44$|$6:02$|$5:59
\\[2pt]  \hline 
bqp250-6 &251$;$251$;$93375 &40439$|$39815$|$30536$|$28314$|$8210$|$7204$|$7103
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.8-7$|$2.2-7$|$1.4-7$|$1.5-7$|$-4.4-7$|$-1.6-7$|$-1.7-7
&9:17$|$10:03$|$7:52$|$7:13$|$3:27$|$3:08$|$3:12
\\[2pt]  \hline 
bqp250-7 &251$;$251$;$93375 &47536$|$49671$|$37014$|$36922$|$12214$|$9303$|$7175
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&3.7-7$|$3.7-7$|$3.3-7$|$2.9-7$|${\green{-1.0-6}}$|$-8.0-7$|$-7.1-7
&11:16$|$12:41$|$9:32$|$9:33$|$5:22$|$4:12$|$3:14
\\[2pt]  \hline 
bqp250-8 &251$;$251$;$93375 &33602$|$34460$|$28002$|$25838$|$8024$|$6574$|$6268
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.3-7$|$4.5-7$|$2.9-7$|$3.6-7$|$-2.5-7$|$-1.3-7$|$9.0-7
&7:17$|$8:15$|$6:48$|$6:14$|$3:17$|$2:50$|$3:01
\\[2pt]  \hline 
bqp250-9 &251$;$251$;$93375 &54808$|$55226$|$41413$|$37864$|$16012$|$11409$|$10816
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.1-7$|$1.2-7$|$1.3-7$|$1.4-7$|$-6.0-7$|$-6.6-7$|$-5.5-7
&12:47$|$14:17$|$10:40$|$9:43$|$6:47$|$4:59$|$4:46
\\[2pt]  \hline 
bqp250-10 &251$;$251$;$93375 &33608$|$29942$|$28932$|$26666$|$9832$|$7716$|$7302
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.3-7
&6.2-7$|${\green{1.7-6}}$|$3.3-7$|$3.7-7$|$-4.1-7$|$-5.6-7$|$-1.5-7
&7:19$|$7:08$|$7:10$|$6:36$|$4:00$|$3:13$|$3:10
\\[2pt]  \hline 
bqp500-1 &501$;$501$;$374250 &500000$|$500000$|$500000$|$47251$|$20402$|$16524$|$13689
&{\bf{3.1-4}}$|${\bf{2.2-2}}$|${\bf{1.4-2}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{-1.9-6}}$|${\bf{-5.3-4}}$|${\bf{-4.1-4}}$|$2.8-7$|$-2.4-8$|$-2.7-8$|$-1.6-7
& 10:37:20$|$ 13:02:03$|$ 12:38:30$|$ 1:16:43$|$48:57$|$41:47$|$36:16
\\[2pt]  \hline 
bqp500-2 &501$;$501$;$374250 &500000$|$500000$|$500000$|$53886$|$26250$|$19700$|$18089
&{\bf{5.2-3}}$|${\bf{1.8-3}}$|${\bf{9.3-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\bf{-2.2-4}}$|${\bf{1.5-4}}$|${\bf{3.4-4}}$|$5.5-7$|$-1.5-7$|$-1.7-7$|$-1.5-7
& 10:45:52$|$ 12:51:42$|$ 12:52:06$|$ 1:30:14$|$ 1:03:16$|$49:33$|$47:29
\\[2pt]  \hline 
bqp500-3 &501$;$501$;$374250 &500000$|$500000$|$500000$|$52209$|$24254$|$15924$|$11716
&{\bf{6.6-4}}$|${\bf{2.6-3}}$|${\bf{1.0-2}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\red{-1.8-5}}$|${\bf{1.1-4}}$|${\bf{3.5-4}}$|$3.1-7$|$-2.8-7$|$-3.0-7$|$-3.2-7
& 10:54:14$|$ 12:49:28$|$ 13:03:39$|$ 1:30:31$|$ 1:02:08$|$41:13$|$31:29
\\[2pt]  \hline 
bqp500-4 &501$;$501$;$374250 &500000$|$500000$|$65512$|$59933$|$18255$|$14448$|$12398
&{\bf{3.3-3}}$|${\bf{2.5-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\bf{-1.7-4}}$|${\bf{-2.6-4}}$|$2.3-7$|$2.1-7$|${\green{-1.5-6}}$|${\green{-1.3-6}}$|${\green{-1.0-6}}
& 10:50:41$|$ 13:08:52$|$ 1:52:40$|$ 1:44:09$|$43:22$|$36:05$|$31:06
\\[2pt]  \hline 
bqp500-5 &501$;$501$;$374250 &500000$|$500000$|$500000$|$55816$|$20575$|$14599$|$15020
&{\bf{1.4-3}}$|${\bf{2.3-3}}$|${\bf{3.0-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\red{-10.0-5}}$|${\red{8.0-5}}$|${\red{-2.7-5}}$|$1.0-7$|$-2.4-7$|$2.5-8$|$-2.8-7
& 10:55:14$|$ 13:25:02$|$ 13:08:56$|$ 1:32:52$|$49:40$|$36:56$|$38:25
\\[2pt]  \hline 
bqp500-6 &501$;$501$;$374250 &500000$|$500000$|$500000$|$41561$|$22987$|$16783$|$14644
&{\bf{5.2-4}}$|${\bf{7.0-4}}$|${\bf{6.5-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\blue{-6.8-6}}$|${\red{1.5-5}}$|${\bf{2.4-4}}$|${\green{1.3-6}}$|$-2.7-7$|$-2.7-7$|$-3.9-7
& 11:20:03$|$ 13:03:08$|$ 13:08:18$|$ 1:05:41$|$55:43$|$43:19$|$38:14
\\[2pt]  \hline 
bqp500-7 &501$;$501$;$374250 &500000$|$500000$|$500000$|$500000$|$14723$|$15152$|$9156
&{\bf{1.1-3}}$|${\bf{2.0-3}}$|${\bf{1.3-2}}$|${\bf{8.8-3}}$|$9.9-7$|$9.9-7$|$9.9-7
&{\red{-6.0-5}}$|${\red{6.9-5}}$|${\bf{-3.8-4}}$|${\bf{-2.6-4}}$|$-6.9-7$|$-7.7-7$|$-4.3-7
& 10:59:42$|$ 13:14:26$|$ 13:16:22$|$ 13:15:28$|$36:33$|$38:03$|$24:19
\\[2pt]  \hline 
bqp500-8 &501$;$501$;$374250 &500000$|$500000$|$500000$|$64442$|$24814$|$17420$|$11342
&{\bf{1.1-3}}$|${\bf{2.5-3}}$|${\bf{1.3-2}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\red{-4.4-5}}$|${\red{-8.4-5}}$|${\bf{-3.4-4}}$|$4.1-7$|$-4.2-7$|$-4.7-7$|$-5.1-7
& 11:29:12$|$ 13:33:28$|$ 13:55:42$|$ 1:49:56$|$ 1:03:01$|$45:58$|$30:06
\\[2pt]  \hline 
bqp500-9 &501$;$501$;$374250 &500000$|$500000$|$500000$|$43377$|$19576$|$15101$|$11199
&{\bf{3.1-4}}$|${\bf{5.8-4}}$|${\bf{1.0-2}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-5.0-7$|${\red{7.6-5}}$|${\bf{2.7-4}}$|$5.0-7$|$-2.7-7$|$-7.7-8$|$-9.1-8
& 11:20:25$|$ 13:49:39$|$ 14:03:44$|$ 1:15:43$|$51:09$|$42:01$|$32:27
\\[2pt]  \hline 
bqp500-10 &501$;$501$;$374250 &500000$|$500000$|$65291$|$59373$|$24430$|$19293$|$15617
&{\bf{2.6-3}}$|${\bf{9.9-4}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\bf{-1.0-4}}$|${\red{-1.4-5}}$|$2.2-7$|$1.7-7$|$-3.3-7$|$-3.5-7$|$-4.2-7
& 11:31:56$|$ 14:16:15$|$ 1:55:35$|$ 1:43:51$|$ 1:00:47$|$50:13$|$42:43
\\[2pt]  \hline 
gka1a &51$;$51$;$3675 &34150$|$34737$|$27580$|$26284$|$4475$|$4398$|$5040
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.9-7$|$-1.8-7$|$-2.1-7$|$-2.1-7$|$6.4-8$|$1.9-7$|$-4.2-7
&47.4$|$50.1$|$40$|$38.1$|$7.9$|$8.2$|$9.3
\\[2pt]  \hline 
gka2a &61$;$61$;$5310 &124262$|$70057$|$43222$|$49568$|$9404$|$7627$|$7871
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.5-7$|$3.8-7$|$4.1-7$|$-7.9-8$|$-1.5-7$|$-1.4-7$|$-1.1-7
&3:04$|$1:55$|$1:11$|$1:24$|$23.2$|$19.5$|$20.4
\\[2pt]  \hline 
gka3a &71$;$71$;$7245 &31998$|$31107$|$27090$|$25067$|$6936$|$5774$|$5147
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.7-7$|$9.9-7
&-1.5-7$|$-1.2-7$|$-1.9-7$|$-1.4-7$|$7.0-8$|$-4.6-7$|$-6.4-7
&55.4$|$1:03$|$54.2$|$50.6$|$20.4$|$16.5$|$15.1
\\[2pt]  \hline 
gka8a &101$;$101$;$14850 &301490$|$500000$|$361738$|$313698$|$38872$|$31784$|$36337
&9.9-7$|${\green{1.8-6}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&9.9-8$|$-1.4-7$|$-3.3-8$|$-4.7-8$|$-2.9-7$|$-2.6-7$|$-2.8-7
&16:05$|$30:19$|$22:45$|$18:53$|$3:30$|$3:18$|$3:40
\\[2pt]  \hline 
gka9b &101$;$101$;$14850 &7484$|$7734$|$5039$|$4725$|$1245$|$947$|$833
&9.9-7$|$9.9-7$|$9.4-7$|$9.8-7$|$9.9-7$|$9.9-7$|$9.9-7
&-2.1-7$|$-2.0-7$|$-2.0-8$|$-1.2-8$|$-4.7-7$|$-4.3-7$|$-2.7-7
&23.6$|$25$|$15.8$|$15.3$|$8.1$|$6$|$5.4
\\[2pt]  \hline 
gka10b &126$;$126$;$23250 &13125$|$13033$|$10232$|$9281$|$1673$|$1340$|$1113
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.6-7$|$-1.6-7$|$-1.6-7$|$-1.6-7$|$-3.2-7$|$-3.2-7$|$-4.8-7
&52.8$|$57.2$|$45.3$|$41.8$|$13.2$|$10.8$|$8.9
\\[2pt]  \hline 
gka7c &101$;$101$;$14850 &270591$|$270353$|$213183$|$199923$|$62652$|$50853$|$45771
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-9.4-9$|$-2.6-9$|$-1.7-8$|$-5.1-8$|$-4.5-7$|$-4.6-7$|$-4.5-7
&14:59$|$15:59$|$12:52$|$11:49$|$5:42$|$4:42$|$4:39
\\[2pt]  \hline 
gka1d &101$;$101$;$14850 &153347$|$145059$|$117904$|$100814$|$26213$|$21022$|$19709
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.4-7$|$-1.1-7$|$-1.4-7$|$-1.1-7$|$-7.0-7$|$-7.6-7$|$-7.4-7
&8:25$|$8:32$|$6:43$|$5:39$|$2:09$|$1:47$|$1:46
\\[2pt]  \hline 
gka2d &101$;$101$;$14850 &12761$|$14458$|$11305$|$9309$|$4388$|$3881$|$3879
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.2-7$|$9.0-7$|$8.8-7$|${\green{1.1-6}}$|$-2.2-7$|$-4.5-8$|$-1.8-7
&40.2$|$48.3$|$38.6$|$31.6$|$21.2$|$20$|$21.1
\\[2pt]  \hline 
gka3d &101$;$101$;$14850 &18783$|$20375$|$16135$|$14463$|$7068$|$4943$|$5486
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&5.0-7$|$3.8-7$|$4.2-7$|$3.5-7$|$-3.4-7$|$-2.8-7$|$-2.9-7
&59.5$|$1:07$|$53.5$|$47.8$|$35.7$|$27.7$|$30.5
\\[2pt]  \hline 
gka4d &101$;$101$;$14850 &17779$|$18959$|$15273$|$13901$|$5723$|$4644$|$4610
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.7-7$|$4.4-7$|$4.7-7$|$4.8-7$|$-3.1-7$|$-2.6-7$|$-3.1-7
&59$|$1:05$|$53$|$47.9$|$28$|$24.1$|$24.4
\\[2pt]  \hline 
gka5d &101$;$101$;$14850 &24810$|$24278$|$19334$|$17603$|$5272$|$3978$|$3778
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.9-8$|$4.6-8$|$4.6-8$|$3.7-8$|$-2.4-7$|$-1.9-7$|$-4.6-7
&1:20$|$1:23$|$1:06$|$1:01$|$26$|$20.5$|$19.1
\\[2pt]  \hline 
gka6d &101$;$101$;$14850 &31575$|$32317$|$24772$|$22905$|$8156$|$5738$|$5792
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.6-7$|$-1.7-7$|$-1.5-7$|$-1.6-7$|$-5.7-7$|$-8.9-7$|${\green{-1.0-6}}
&1:41$|$1:49$|$1:23$|$1:17$|$41.1$|$28.4$|$29.1
\\[2pt]  \hline 
gka7d &101$;$101$;$14850 &14412$|$14697$|$11980$|$11477$|$5310$|$4247$|$4341
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&7.0-7$|$9.8-7$|$8.0-7$|$6.6-7$|${\green{-1.6-6}}$|$-9.7-7$|$-7.6-7
&45.8$|$50.1$|$41$|$39.3$|$26.9$|$21.7$|$22.5
\\[2pt]  \hline 
gka8d &101$;$101$;$14850 &18589$|$17501$|$13844$|$12181$|$6633$|$4798$|$4523
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&4.7-7$|$6.7-7$|$7.5-7$|$8.4-7$|$-2.6-7$|$-8.0-7$|${\green{-1.0-6}}
&59.4$|$58.8$|$47.4$|$41.6$|$33.6$|$24$|$22.8
\\[2pt]  \hline 
gka9d &101$;$101$;$14850 &17204$|$17719$|$12980$|$12321$|$5517$|$4538$|$4410
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.4-7$|$3.1-7$|$2.8-7$|$2.6-7$|$-7.6-7$|$-7.0-7$|$-3.6-7
&55.5$|$1:00$|$43.4$|$41.7$|$26.7$|$22.6$|$22.3
\\[2pt]  \hline 
gka10d &101$;$101$;$14850 &23462$|$21138$|$17548$|$15506$|$9770$|$7935$|$7770
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-2.7-8$|$-2.8-7$|$-3.0-7$|$-2.7-7$|$-2.5-7$|$-2.5-7$|$-2.8-7
&1:15$|$1:12$|$58.5$|$51.8$|$49.4$|$40.3$|$39.7
\\[2pt]  \hline 
gka1e &201$;$201$;$59700 &84099$|$84010$|$68161$|$61687$|$21129$|$17712$|$16953
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&8.9-8$|$9.6-8$|$1.7-8$|$4.2-8$|$-5.3-7$|$-4.5-7$|$-4.4-7
&13:31$|$15:02$|$12:22$|$11:04$|$6:19$|$5:45$|$5:33
\\[2pt]  \hline 
gka2e &201$;$201$;$59700 &43286$|$43298$|$34608$|$31139$|$10368$|$8001$|$7451
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&-1.5-8$|$-1.3-8$|$-4.7-8$|$-4.9-8$|$-2.1-7$|$-2.2-7$|$-2.6-7
&6:35$|$7:22$|$5:54$|$5:23$|$2:56$|$2:16$|$2:03
\\[2pt]  \hline 
gka3e &201$;$201$;$59700 &28104$|$27944$|$20565$|$19928$|$8913$|$7382$|$6417
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\green{1.2-6}}$|${\green{1.2-6}}$|${\green{1.2-6}}$|${\green{1.1-6}}$|$-2.9-7$|$-2.8-7$|$-3.3-7
&4:05$|$4:35$|$3:22$|$3:15$|$2:30$|$2:08$|$1:58
\\[2pt]  \hline 
gka4e &201$;$201$;$59700 &45967$|$46652$|$35948$|$34469$|$9708$|$7994$|$7284
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&1.1-7$|$1.0-7$|$1.2-7$|$1.1-7$|${\green{-1.1-6}}$|$-9.3-7$|$-8.9-7
&7:24$|$8:20$|$6:28$|$6:10$|$2:49$|$2:18$|$2:07
\\[2pt]  \hline 
gka5e &201$;$201$;$59700 &41178$|$39322$|$35176$|$32979$|$9756$|$6259$|$6181
&9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&2.3-7$|$2.9-7$|$1.2-7$|$1.1-7$|$-3.1-7$|$-6.4-7$|$-3.6-7
&6:26$|$6:55$|$6:13$|$5:50$|$2:52$|$1:50$|$1:52
\\[2pt]  \hline 
gka1f &501$;$501$;$374250 &500000$|$500000$|$500000$|$36996$|$20529$|$13666$|$12717
&{\bf{1.0-3}}$|${\bf{1.1-3}}$|${\bf{8.6-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\red{-7.1-5}}$|${\red{1.3-5}}$|${\bf{4.0-4}}$|${\green{1.4-6}}$|$-2.4-7$|$-2.4-7$|$-7.0-7
& 11:27:03$|$ 13:41:17$|$ 14:02:24$|$ 1:02:33$|$52:02$|$36:27$|$34:30
\\[2pt]  \hline 
gka2f &501$;$501$;$374250 &500000$|$500000$|$500000$|$51262$|$18588$|$11922$|$11993
&{\bf{3.8-3}}$|${\bf{2.0-3}}$|${\bf{5.1-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.6-7
&{\red{-3.9-5}}$|${\bf{2.4-4}}$|${\bf{2.7-4}}$|$1.7-7$|$-3.8-7$|$2.5-8$|$5.8-8
& 11:58:42$|$ 14:03:10$|$ 14:02:00$|$ 1:34:24$|$49:35$|$32:41$|$33:00
\\[2pt]  \hline 
gka3f &501$;$501$;$374250 &500000$|$500000$|$500000$|$51268$|$16420$|$14608$|$12985
&{\bf{2.0-3}}$|${\bf{2.1-3}}$|${\bf{5.2-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\red{-1.1-5}}$|${\red{-2.0-5}}$|${\red{8.3-5}}$|$2.3-7$|$-1.1-8$|$-1.9-7$|$-2.5-7
& 12:09:58$|$ 14:41:39$|$ 14:14:53$|$ 1:32:53$|$43:07$|$39:27$|$36:41
\\[2pt]  \hline 
gka4f &501$;$501$;$374250 &500000$|$500000$|$500000$|$56339$|$18917$|$14679$|$11215
&{\bf{6.4-3}}$|${\bf{1.7-3}}$|${\bf{6.7-3}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\bf{-3.5-4}}$|${\bf{-1.7-4}}$|${\red{9.1-5}}$|$9.0-8$|$-8.4-7$|$-9.3-7$|${\green{-1.0-6}}
& 11:46:38$|$ 14:41:02$|$ 14:04:51$|$ 1:43:46$|$48:11$|$38:47$|$30:59
\\[2pt]  \hline 
gka5f &501$;$501$;$374250 &500000$|$500000$|$500000$|$47188$|$23314$|$18453$|$16909
&{\bf{1.1-3}}$|${\bf{2.0-3}}$|${\bf{2.3-2}}$|$9.9-7$|$9.9-7$|$9.9-7$|$9.9-7
&{\red{-1.7-5}}$|${\green{5.0-6}}$|${\bf{6.2-4}}$|$7.2-7$|$-1.6-7$|$-1.6-7$|$-1.7-7
& 11:41:14$|$ 14:07:28$|$ 14:19:39$|$ 1:21:21$|$ 1:00:31$|$49:48$|$51:01
\\[2pt]  \hline 

\end{longtable}
